Quantum Induced Broadening- A Challenge For Cosmic Neutrino Background Discovery

A recent preprint by Cheipesh {\it et al.} pointed out that the zero-point motion of Tritium atoms bound to Graphene may blur the measured energies of $\beta$ electrons. Smearing due to zero point motion is well known. Such an effect features in studies of the $\beta$ spectrum expected in experiments like KATRIN using diatomic Tritium. The recent preprint may, however, challenge new planned experiments seeking to discover the Cosmic Neutrino Background (CNB) neutrinos (and/or other neutrinos of masses smaller than $0.1$ eV) which plan to use Tritium adsorbed onto Graphene or other materials. Our paper clarifies these issues and examines the more general problem of smearing induced by quantum uncertainty. We find that the effect of Cheipesh {\it et al.} is reduced considerably. The importance of the chemical evolution of the $^{3}$H atom hosting the Tritium nucleus into a tightly bound neutral $^{3}$He atom is emphasized. We estimate the excess blurring caused by the dense spectrum near the lowest state of the Graphene or other hosts of the Tritium atom, generated by the electronic response to the "sudden" escape of the $\beta$ electron. Our analysis suggests yet larger effects and difficulties facing many experiments searching for small mass neutrinos. We speculate on a possible experimental setup which could minimize quantum broadening.

==> PTOL.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}

\draw[thin, dashed, blue]  (2.1,4.2)-- (2.1,-0.05)  ;
\draw[thin, dashed, ao(english)]  (4.8,1.2)-- (4.8,-0.05)  ;
\draw[thin, <->] (2.1,0.2)  -- (4.8,0.2) node[midway, above] {$2m_{\nu}$} ;

\begin{axis}[
axis line style={gray},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white},
xlabel={$ E_{\text{el}} - ( Q - E_{\text{rec}})$ $ [\SI{}{\electronvolt}]$},
xmin=-0.13, xmax=0.13,
xtick={-0.1,-0.05, 0, 0.05, 0.1},
xticklabels={$-0.1$,$-0.05$, $0$, $0.05$, $0.1$},
xtick style={color=black, /pgf/number format/precision=3},
y grid style={white},
ylabel={\(\displaystyle \dfrac{d\Gamma}{d E_{\text{el}}}\) [\(\displaystyle yr^{-1}$\SI{}{\per\electronvolt}$\)]},
ymin=1, ymax=100000000000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
-10 92274546822979.4
-9.99799 92237455637086.8
-9.99598 92200371907271.9
-9.99397 92163295633534.7
-9.99196 92126226815875.2
-9.98995 92089165454293.4
-9.98794 92052111548789.2
-9.98593 92015065099362.8
-9.98392 91978026106014.1
-9.98191 91940994568743.1
-9.9799 91903970487549.8
-9.97789 91866953862434.1
-9.97588 91829944693396.2
-9.97387 91792942980435.9
-9.97186 91755948723553.4
-9.96985 91718961922748.5
-9.96784 91681982578021.4
-9.96583 91645010689372
-9.96382 91608046256800.2
-9.96181 91571089280306.1
-9.9598 91534139759889.8
-9.95779 91497197695551.1
-9.95578 91460263087290.1
-9.95377 91423335935106.8
-9.95176 91386416239001.2
-9.94975 91349503998973.4
-9.94774 91312599215023.2
-9.94573 91275701887150.7
-9.94372 91238812015355.9
-9.94171 91201929599638.8
-9.9397 91165054639999.4
-9.93769 91128187136437.7
-9.93568 91091327088953.7
-9.93367 91054474497547.4
-9.93166 91017629362218.8
-9.92965 90980791682967.9
-9.92764 90943961459794.6
-9.92563 90907138692699.1
-9.92362 90870323381681.3
-9.92161 90833515526741.1
-9.9196 90796715127878.7
-9.91759 90759922185094
-9.91558 90723136698386.9
-9.91357 90686358667757.6
-9.91156 90649588093205.9
-9.90955 90612824974732
-9.90754 90576069312335.7
-9.90553 90539321106017.1
-9.90352 90502580355776.3
-9.90151 90465847061613.1
-9.8995 90429121223527.6
-9.89749 90392402841519.9
-9.89548 90355691915589.8
-9.89347 90318988445737.4
-9.89146 90282292431962.7
-9.88945 90245603874265.8
-9.88744 90208922772646.4
-9.88543 90172249127104.8
-9.88342 90135582937640.9
-9.88141 90098924204254.7
-9.8794 90062272926946.2
-9.87739 90025629105715.4
-9.87538 89988992740562.3
-9.87337 89952363831486.9
-9.87136 89915742378489.2
-9.86935 89879128381569.1
-9.86734 89842521840726.8
-9.86533 89805922755962.2
-9.86332 89769331127275.2
-9.86131 89732746954666
-9.8593 89696170238134.4
-9.85729 89659600977680.6
-9.85528 89623039173304.5
-9.85327 89586484825006
-9.85126 89549937932785.2
-9.84925 89513398496642.2
-9.84724 89476866516576.8
-9.84523 89440341992589.1
-9.84322 89403824924679.2
-9.84121 89367315312846.9
-9.8392 89330813157092.3
-9.83719 89294318457415.4
-9.83518 89257831213816.2
-9.83317 89221351426294.7
-9.83116 89184879094850.9
-9.82915 89148414219484.8
-9.82714 89111956800196.4
-9.82513 89075506836985.7
-9.82312 89039064329852.7
-9.82111 89002629278797.4
-9.8191 88966201683819.8
-9.81709 88929781544919.8
-9.81508 88893368862097.6
-9.81307 88856963635353.1
-9.81106 88820565864686.2
-9.80905 88784175550097.1
-9.80704 88747792691585.7
-9.80503 88711417289151.9
-9.80302 88675049342795.9
-9.80101 88638688852517.5
-9.799 88602335818316.9
-9.79699 88565990240193.9
-9.79498 88529652118148.7
-9.79297 88493321452181.1
-9.79096 88456998242291.2
-9.78895 88420682488479
-9.78694 88384374190744.5
-9.78493 88348073349087.8
-9.78292 88311779963508.7
-9.78091 88275494034007.3
-9.7789 88239215560583.6
-9.77689 88202944543237.6
-9.77488 88166680981969.3
-9.77287 88130424876778.7
-9.77086 88094176227665.8
-9.76885 88057935034630.6
-9.76684 88021701297673.1
-9.76483 87985475016793.2
-9.76282 87949256191991.1
-9.76081 87913044823266.7
-9.7588 87876840910620
-9.75679 87840644454051
-9.75478 87804455453559.6
-9.75277 87768273909145.9
-9.75076 87732099820810
-9.74875 87695933188551.7
-9.74674 87659774012371.2
-9.74473 87623622292268.3
-9.74272 87587478028243.2
-9.74071 87551341220295.7
-9.7387 87515211868425.9
-9.73669 87479089972633.9
-9.73468 87442975532919.5
-9.73267 87406868549282.8
-9.73066 87370769021723.8
-9.72865 87334676950242.5
-9.72664 87298592334839
-9.72463 87262515175513
-9.72262 87226445472264.8
-9.72061 87190383225094.4
-9.7186 87154328434001.6
-9.71659 87118281098986.4
-9.71458 87082241220049
-9.71257 87046208797189.3
-9.71056 87010183830407.2
-9.70855 86974166319703
-9.70654 86938156265076.3
-9.70453 86902153666527.4
-9.70252 86866158524056.1
-9.70051 86830170837662.6
-9.6985 86794190607346.8
-9.69649 86758217833108.6
-9.69448 86722252514948.2
-9.69247 86686294652865.4
-9.69046 86650344246860.3
-9.68845 86614401296933
-9.68644 86578465803083.3
-9.68443 86542537765311.3
-9.68242 86506617183617.1
-9.68041 86470704058000.5
-9.6784 86434798388461.6
-9.67639 86398900175000.4
-9.67438 86363009417616.9
-9.67237 86327126116311.1
-9.67036 86291250271083
-9.66835 86255381881932.6
-9.66634 86219520948859.9
-9.66433 86183667471864.9
-9.66232 86147821450947.6
-9.66031 86111982886108
-9.6583 86076151777346
-9.65629 86040328124661.8
-9.65428 86004511928055.3
-9.65227 85968703187526.4
-9.65026 85932901903075.3
-9.64825 85897108074701.8
-9.64624 85861321702406.1
-9.64423 85825542786188.1
-9.64222 85789771326047.7
-9.64021 85754007321985
-9.6382 85718250774000.1
-9.63619 85682501682092.8
-9.63418 85646760046263.2
-9.63217 85611025866511.4
-9.63016 85575299142837.2
-9.62815 85539579875240.7
-9.62614 85503868063721.9
-9.62413 85468163708280.8
-9.62212 85432466808917.4
-9.62011 85396777365631.7
-9.6181 85361095378423.7
-9.61609 85325420847293.4
-9.61408 85289753772240.8
-9.61207 85254094153265.9
-9.61006 85218441990368.7
-9.60805 85182797283549.2
-9.60604 85147160032807.3
-9.60403 85111530238143.2
-9.60202 85075907899556.8
-9.60001 85040293017048
-9.598 85004685590617
-9.59599 84969085620263.6
-9.59398 84933493105988
-9.59197 84897908047790
-9.58996 84862330445669.8
-9.58795 84826760299627.2
-9.58594 84791197609662.4
-9.58393 84755642375775.2
-9.58192 84720094597965.7
-9.57991 84684554276233.9
-9.5779 84649021410579.9
-9.57589 84613496001003.5
-9.57388 84577978047504.8
-9.57187 84542467550083.8
-9.56986 84506964508740.5
-9.56785 84471468923474.9
-9.56584 84435980794287
-9.56383 84400500121176.8
-9.56182 84365026904144.3
-9.55981 84329561143189.4
-9.5578 84294102838312.3
-9.55579 84258651989512.9
-9.55378 84223208596791.1
-9.55177 84187772660147.1
-9.54976 84152344179580.8
-9.54775 84116923155092.2
-9.54574 84081509586681.2
-9.54373 84046103474347.9
-9.54172 84010704818092.4
-9.53971 83975313617914.5
-9.5377 83939929873814.3
-9.53569 83904553585791.9
-9.53368 83869184753847.1
-9.53167 83833823377980
-9.52966 83798469458190.7
-9.52765 83763122994479
-9.52564 83727783986845
-9.52363 83692452435288.7
-9.52162 83657128339810.1
-9.51961 83621811700409.2
-9.5176 83586502517086
-9.51559 83551200789840.5
-9.51358 83515906518672.7
-9.51157 83480619703582.6
-9.50956 83445340344570.2
-9.50755 83410068441635.4
-9.50554 83374803994778.4
-9.50353 83339547003999.1
-9.50152 83304297469297.4
-9.49951 83269055390673.5
-9.4975 83233820768127.2
-9.49549 83198593601658.7
-9.49348 83163373891267.8
-9.49147 83128161636954.7
-9.48946 83092956838719.2
-9.48745 83057759496561.5
-9.48544 83022569610481.4
-9.48343 82987387180479
-9.48142 82952212206554.3
-9.47941 82917044688707.4
-9.4774 82881884626938.1
-9.47539 82846732021246.5
-9.47338 82811586871632.6
-9.47137 82776449178096.4
-9.46936 82741318940637.9
-9.46735 82706196159257.1
-9.46534 82671080833954
-9.46333 82635972964728.5
-9.46132 82600872551580.8
-9.45931 82565779594510.8
-9.4573 82530694093518.5
-9.45529 82495616048603.8
-9.45328 82460545459766.9
-9.45127 82425482327007.7
-9.44926 82390426650326.1
-9.44725 82355378429722.3
-9.44524 82320337665196.1
-9.44323 82285304356747.7
-9.44122 82250278504376.9
-9.43921 82215260108083.8
-9.4372 82180249167868.5
-9.43519 82145245683730.8
-9.43318 82110249655670.8
-9.43117 82075261083688.5
-9.42916 82040279967783.9
-9.42715 82005306307957
-9.42514 81970340104207.8
-9.42313 81935381356536.3
-9.42112 81900430064942.5
-9.41911 81865486229426.4
-9.4171 81830549849988
-9.41509 81795620926627.3
-9.41308 81760699459344.3
-9.41107 81725785448139
-9.40906 81690878893011.3
-9.40705 81655979793961.4
-9.40504 81621088150989.2
-9.40303 81586203964094.6
-9.40102 81551327233277.8
-9.39901 81516457958538.6
-9.397 81481596139877.2
-9.39499 81446741777293.4
-9.39298 81411894870787.3
-9.39097 81377055420359
-9.38896 81342223426008.3
-9.38695 81307398887735.3
-9.38494 81272581805540
-9.38293 81237772179422.5
-9.38092 81202970009382.6
-9.37891 81168175295420.4
-9.3769 81133388037535.9
-9.37489 81098608235729.1
-9.37288 81063835890000
-9.37087 81029071000348.5
-9.36886 80994313566774.8
-9.36685 80959563589278.8
-9.36484 80924821067860.5
-9.36283 80890086002519.9
-9.36082 80855358393256.9
-9.35881 80820638240071.7
-9.3568 80785925542964.1
-9.35479 80751220301934.3
-9.35278 80716522516982.1
-9.35077 80681832188107.7
-9.34876 80647149315311
-9.34675 80612473898591.9
-9.34474 80577805937950.5
-9.34273 80543145433386.8
-9.34072 80508492384900.8
-9.33871 80473846792492.6
-9.3367 80439208656162
-9.33469 80404577975909.1
-9.33268 80369954751733.9
-9.33067 80335338983636.4
-9.32866 80300730671616.6
-9.32665 80266129815674.5
-9.32464 80231536415810.1
-9.32263 80196950472023.4
-9.32062 80162371984314.4
-9.31861 80127800952683
-9.3166 80093237377129.4
-9.31459 80058681257653.5
-9.31258 80024132594255.2
-9.31057 79989591386934.7
-9.30856 79955057635691.8
-9.30655 79920531340526.7
-9.30454 79886012501439.2
-9.30253 79851501118429.5
-9.30052 79816997191497.4
-9.29851 79782500720643
-9.2965 79748011705866.4
-9.29449 79713530147167.4
-9.29248 79679056044546.1
-9.29047 79644589398002.5
-9.28846 79610130207536.6
-9.28645 79575678473148.4
-9.28444 79541234194837.9
-9.28243 79506797372605.1
-9.28042 79472368006450
-9.27841 79437946096372.6
-9.2764 79403531642372.9
-9.27439 79369124644450.9
-9.27238 79334725102606.5
-9.27037 79300333016839.9
-9.26836 79265948387150.9
-9.26635 79231571213539.7
-9.26434 79197201496006.2
-9.26233 79162839234550.3
-9.26032 79128484429172.2
-9.25831 79094137079871.7
-9.2563 79059797186649
-9.25429 79025464749503.9
-9.25228 78991139768436.5
-9.25027 78956822243446.8
-9.24826 78922512174534.9
-9.24625 78888209561700.6
-9.24424 78853914404944
-9.24223 78819626704265.1
-9.24022 78785346459663.9
-9.23821 78751073671140.4
-9.2362 78716808338694.6
-9.23419 78682550462326.5
-9.23218 78648300042036
-9.23017 78614057077823.3
-9.22816 78579821569688.3
-9.22615 78545593517631
-9.22414 78511372921651.3
-9.22213 78477159781749.4
-9.22012 78442954097925.1
-9.21811 78408755870178.6
-9.2161 78374565098509.8
-9.21409 78340381782918.6
-9.21208 78306205923405.1
-9.21007 78272037519969.3
-9.20806 78237876572611.3
-9.20605 78203723081330.9
-9.20404 78169577046128.2
-9.20203 78135438467003.2
-9.20002 78101307343956
-9.19801 78067183676986.4
-9.196 78033067466094.5
-9.19399 77998958711280.2
-9.19198 77964857412543.7
-9.18997 77930763569884.9
-9.18796 77896677183303.8
-9.18595 77862598252800.4
-9.18394 77828526778374.6
-9.18193 77794462760026.6
-9.17992 77760406197756.3
-9.17791 77726357091563.7
-9.1759 77692315441448.7
-9.17389 77658281247411.5
-9.17188 77624254509451.9
-9.16987 77590235227570
-9.16786 77556223401765.9
-9.16585 77522219032039.4
-9.16384 77488222118390.6
-9.16183 77454232660819.6
-9.15982 77420250659326.2
-9.15781 77386276113910.5
-9.1558 77352309024572.5
-9.15379 77318349391312.2
-9.15178 77284397214129.6
-9.14977 77250452493024.7
-9.14776 77216515227997.5
-9.14575 77182585419047.9
-9.14374 77148663066176.1
-9.14173 77114748169382
-9.13972 77080840728665.6
-9.13771 77046940744026.8
-9.1357 77013048215465.8
-9.13369 76979163142982.5
-9.13168 76945285526576.8
-9.12967 76911415366248.9
-9.12766 76877552661998.6
-9.12565 76843697413826
-9.12364 76809849621731.2
-9.12163 76776009285714
-9.11962 76742176405774.5
-9.11761 76708350981912.7
-9.1156 76674533014128.7
-9.11359 76640722502422.3
-9.11158 76606919446793.5
-9.10957 76573123847242.6
-9.10756 76539335703769.2
-9.10555 76505555016373.7
-9.10354 76471781785055.8
-9.10153 76438016009815.5
-9.09952 76404257690653
-9.09751 76370506827568.2
-9.0955 76336763420561
-9.09349 76303027469631.6
-9.09148 76269298974779.8
-9.08947 76235577936005.8
-9.08746 76201864353309.4
-9.08545 76168158226690.8
-9.08344 76134459556149.8
-9.08143 76100768341686.5
-9.07942 76067084583301
-9.07741 76033408280993.1
-9.0754 75999739434762.9
-9.07339 75966078044610.4
-9.07138 75932424110535.6
-9.06937 75898777632538.5
-9.06736 75865138610619.2
-9.06535 75831507044777.4
-9.06334 75797882935013.4
-9.06133 75764266281327.1
-9.05932 75730657083718.5
-9.05731 75697055342187.5
-9.0553 75663461056734.3
-9.05329 75629874227358.8
-9.05128 75596294854061
-9.04927 75562722936840.8
-9.04726 75529158475698.4
-9.04525 75495601470633.6
-9.04324 75462051921646.5
-9.04123 75428509828737.2
-9.03922 75394975191905.5
-9.03721 75361448011151.5
-9.0352 75327928286475.2
-9.03319 75294416017876.7
-9.03118 75260911205355.8
-9.02917 75227413848912.6
-9.02716 75193923948547.1
-9.02515 75160441504259.3
-9.02314 75126966516049.2
-9.02113 75093498983916.8
-9.01912 75060038907862
-9.01711 75026586287885
-9.0151 74993141123985.7
-9.01309 74959703416164.1
-9.01108 74926273164420.1
-9.00907 74892850368753.9
-9.00706 74859435029165.3
-9.00505 74826027145654.5
-9.00304 74792626718221.3
-9.00103 74759233746865.9
-8.99902 74725848231588.1
-8.99701 74692470172388
-8.995 74659099569265.6
-8.99299 74625736422221
-8.99098 74592380731254
-8.98897 74559032496364.7
-8.98696 74525691717553.1
-8.98495 74492358394819.2
-8.98294 74459032528163
-8.98093 74425714117584.5
-8.97892 74392403163083.6
-8.97691 74359099664660.5
-8.9749 74325803622315.1
-8.97289 74292515036047.4
-8.97088 74259233905857.3
-8.96887 74225960231745
-8.96686 74192694013710.3
-8.96485 74159435251753.4
-8.96284 74126183945874.1
-8.96083 74092940096072.5
-8.95882 74059703702348.7
-8.95681 74026474764702.5
-8.9548 73993253283134
-8.95279 73960039257643.3
-8.95078 73926832688230.2
-8.94877 73893633574894.8
-8.94676 73860441917637
-8.94475 73827257716457
-8.94274 73794080971354.8
-8.94073 73760911682330.2
-8.93872 73727749849383.2
-8.93671 73694595472514
-8.9347 73661448551722.5
-8.93269 73628309087008.6
-8.93068 73595177078372.5
-8.92867 73562052525814.1
-8.92666 73528935429333.3
-8.92465 73495825788930.3
-8.92264 73462723604604.9
-8.92063 73429628876357.2
-8.91862 73396541604187.3
-8.91661 73363461788095
-8.9146 73330389428080.4
-8.91259 73297324524143.5
-8.91058 73264267076284.3
-8.90857 73231217084502.8
-8.90656 73198174548799
-8.90455 73165139469172.9
-8.90254 73132111845624.5
-8.90053 73099091678153.8
-8.89852 73066078966760.8
-8.89651 73033073711445.5
-8.8945 73000075912207.8
-8.89249 72967085569047.9
-8.89048 72934102681965.7
-8.88847 72901127250961.1
-8.88646 72868159276034.2
-8.88445 72835198757185.1
-8.88244 72802245694413.6
-8.88043 72769300087719.9
-8.87842 72736361937103.8
-8.87641 72703431242565.4
-8.8744 72670508004104.8
-8.87239 72637592221721.8
-8.87038 72604683895416.5
-8.86837 72571783025188.9
-8.86636 72538889611039
-8.86435 72506003652966.8
-8.86234 72473125150972.2
-8.86033 72440254105055.4
-8.85832 72407390515216.3
-8.85631 72374534381454.9
-8.8543 72341685703771.1
-8.85229 72308844482165.1
-8.85028 72276010716636.8
-8.84827 72243184407186.1
-8.84626 72210365553813.1
-8.84425 72177554156517.9
-8.84224 72144750215300.3
-8.84023 72111953730160.5
-8.83822 72079164701098.3
-8.83621 72046383128113.8
-8.8342 72013609011207
-8.83219 71980842350377.9
-8.83018 71948083145626.5
-8.82817 71915331396952.8
-8.82616 71882587104356.8
-8.82415 71849850267838.5
-8.82214 71817120887397.8
-8.82013 71784398963034.9
-8.81812 71751684494749.7
-8.81611 71718977482542.2
-8.8141 71686277926412.3
-8.81209 71653585826360.2
-8.81008 71620901182385.7
-8.80807 71588223994489
-8.80606 71555554262669.9
-8.80405 71522891986928.5
-8.80204 71490237167264.9
-8.80003 71457589803678.9
-8.79802 71424949896170.6
-8.79601 71392317444740
-8.794 71359692449387.1
-8.79199 71327074910111.9
-8.78998 71294464826914.4
-8.78797 71261862199794.6
-8.78596 71229267028752.5
-8.78395 71196679313788.1
-8.78194 71164099054901.3
-8.77993 71131526252092.3
-8.77792 71098960905361
-8.77591 71066403014707.3
-8.7739 71033852580131.4
-8.77189 71001309601633.1
-8.76988 70968774079212.6
-8.76787 70936246012869.7
-8.76586 70903725402604.5
-8.76385 70871212248417.1
-8.76184 70838706550307.3
-8.75983 70806208308275.2
-8.75782 70773717522320.8
-8.75581 70741234192444.1
-8.7538 70708758318645.1
-8.75179 70676289900923.8
-8.74978 70643828939280.2
-8.74777 70611375433714.2
-8.74576 70578929384226
-8.74375 70546490790815.5
-8.74174 70514059653482.7
-8.73973 70481635972227.5
-8.73772 70449219747050.1
-8.73571 70416810977950.3
-8.7337 70384409664928.3
-8.73169 70352015807983.9
-8.72968 70319629407117.3
-8.72767 70287250462328.3
-8.72566 70254878973617
-8.72365 70222514940983.4
-8.72164 70190158364427.5
-8.71963 70157809243949.3
-8.71762 70125467579548.8
-8.71561 70093133371226
-8.7136 70060806618980.9
-8.71159 70028487322813.5
-8.70958 69996175482723.8
-8.70757 69963871098711.7
-8.70556 69931574170777.4
-8.70355 69899284698920.8
-8.70154 69867002683141.8
-8.69953 69834728123440.5
-8.69752 69802461019817
-8.69551 69770201372271.1
-8.6935 69737949180803
-8.69149 69705704445412.5
-8.68948 69673467166099.7
-8.68747 69641237342864.6
-8.68546 69609014975707.2
-8.68345 69576800064627.5
-8.68144 69544592609625.5
-8.67943 69512392610701.2
-8.67742 69480200067854.6
-8.67541 69448014981085.7
-8.6734 69415837350394.5
-8.67139 69383667175780.9
-8.66938 69351504457245.1
-8.66737 69319349194787
-8.66536 69287201388406.5
-8.66335 69255061038103.8
-8.66134 69222928143878.7
-8.65933 69190802705731.4
-8.65732 69158684723661.7
-8.65531 69126574197669.7
-8.6533 69094471127755.4
-8.65129 69062375513918.8
-8.64928 69030287356160
-8.64727 68998206654478.8
-8.64526 68966133408875.3
-8.64325 68934067619349.5
-8.64124 68902009285901.3
-8.63923 68869958408530.9
-8.63722 68837914987238.2
-8.63521 68805879022023.2
-8.6332 68773850512885.8
-8.63119 68741829459826.2
-8.62918 68709815862844.2
-8.62717 68677809721940
-8.62516 68645811037113.4
-8.62315 68613819808364.5
-8.62114 68581836035693.4
-8.61913 68549859719099.9
-8.61712 68517890858584.1
-8.61511 68485929454146
-8.6131 68453975505785.6
-8.61109 68422029013502.9
-8.60908 68390089977297.9
-8.60707 68358158397170.6
-8.60506 68326234273121
-8.60305 68294317605149.1
-8.60104 68262408393254.8
-8.59903 68230506637438.3
-8.59702 68198612337699.5
-8.59501 68166725494038.3
-8.593 68134846106454.8
-8.59099 68102974174949.1
-8.58898 68071109699521
-8.58697 68039252680170.6
-8.58496 68007403116898
-8.58295 67975561009703
-8.58094 67943726358585.7
-8.57893 67911899163546.1
-8.57692 67880079424584.2
-8.57491 67848267141700
-8.5729 67816462314893.5
-8.57089 67784664944164.7
-8.56888 67752875029513.6
-8.56687 67721092570940.1
-8.56486 67689317568444.4
-8.56285 67657550022026.4
-8.56084 67625789931686
-8.55883 67594037297423.4
-8.55682 67562292119238.4
-8.55481 67530554397131.1
-8.5528 67498824131101.5
-8.55079 67467101321149.7
-8.54878 67435385967275.5
-8.54677 67403678069479
-8.54476 67371977627760.2
-8.54275 67340284642119.1
-8.54074 67308599112555.7
-8.53873 67276921039070
-8.53672 67245250421662
-8.53471 67213587260331.7
-8.5327 67181931555079
-8.53069 67150283305904.1
-8.52868 67118642512806.8
-8.52667 67087009175787.3
-8.52466 67055383294845.4
-8.52265 67023764869981.3
-8.52064 66992153901194.8
-8.51863 66960550388486.1
-8.51662 66928954331855
-8.51461 66897365731301.6
-8.5126 66865784586825.9
-8.51059 66834210898427.9
-8.50858 66802644666107.6
-8.50657 66771085889865
-8.50456 66739534569700.1
-8.50255 66707990705612.9
-8.50054 66676454297603.3
-8.49853 66644925345671.5
-8.49652 66613403849817.4
-8.49451 66581889810040.9
-8.4925 66550383226342.2
-8.49049 66518884098721.1
-8.48848 66487392427177.7
-8.48647 66455908211712.1
-8.48446 66424431452324.1
-8.48245 66392962149013.9
-8.48044 66361500301781.2
-8.47843 66330045910626.4
-8.47642 66298598975549.1
-8.47441 66267159496549.6
-8.4724 66235727473627.8
-8.47039 66204302906783.7
-8.46838 66172885796017.3
-8.46637 66141476141328.6
-8.46436 66110073942717.5
-8.46235 66078679200184.2
-8.46034 66047291913728.5
-8.45833 66015912083350.6
-8.45632 65984539709050.3
-8.45431 65953174790827.7
-8.4523 65921817328682.9
-8.45029 65890467322615.7
-8.44828 65859124772626.2
-8.44627 65827789678714.4
-8.44426 65796462040880.3
-8.44225 65765141859123.9
-8.44024 65733829133445.2
-8.43823 65702523863844.2
-8.43622 65671226050320.9
-8.43421 65639935692875.3
-8.4322 65608652791507.3
-8.43019 65577377346217.1
-8.42818 65546109357004.5
-8.42617 65514848823869.6
-8.42416 65483595746812.5
-8.42215 65452350125833.1
-8.42014 65421111960931.3
-8.41813 65389881252107.2
-8.41612 65358657999360.8
-8.41411 65327442202692.1
-8.4121 65296233862101.1
-8.41009 65265032977587.8
-8.40808 65233839549152.2
-8.40607 65202653576794.3
-8.40406 65171475060514.1
-8.40205 65140304000311.6
-8.40004 65109140396186.7
-8.39803 65077984248139.6
-8.39602 65046835556170.1
-8.39401 65015694320278.4
-8.392 64984560540464.3
-8.38999 64953434216727.9
-8.38798 64922315349069.3
-8.38597 64891203937488.3
-8.38396 64860099981985
-8.38195 64829003482559.4
-8.37994 64797914439211.5
-8.37793 64766832851941.3
-8.37592 64735758720748.8
-8.37391 64704692045634
-8.3719 64673632826596.9
-8.36989 64642581063637.4
-8.36788 64611536756755.7
-8.36587 64580499905951.6
-8.36386 64549470511225.3
-8.36185 64518448572576.6
-8.35984 64487434090005.7
-8.35783 64456427063512.4
-8.35582 64425427493096.8
-8.35381 64394435378759
-8.3518 64363450720498.8
-8.34979 64332473518316.3
-8.34778 64301503772211.5
-8.34577 64270541482184.4
-8.34376 64239586648235
-8.34175 64208639270363.2
-8.33974 64177699348569.2
-8.33773 64146766882852.9
-8.33572 64115841873214.3
-8.33371 64084924319653.3
-8.3317 64054014222170
-8.32969 64023111580764.5
-8.32768 63992216395436.6
-8.32567 63961328666186.5
-8.32366 63930448393014
-8.32165 63899575575919.2
-8.31964 63868710214902.1
-8.31763 63837852309962.7
-8.31562 63807001861101
-8.31361 63776158868317
-8.3116 63745323331610.7
-8.30959 63714495250982
-8.30758 63683674626431.1
-8.30557 63652861457957.9
-8.30356 63622055745562.3
-8.30155 63591257489244.5
-8.29954 63560466689004.3
-8.29753 63529683344841.9
-8.29552 63498907456757.1
-8.29351 63468139024750
-8.2915 63437378048820.6
-8.28949 63406624528968.9
-8.28748 63375878465194.9
-8.28547 63345139857498.6
-8.28346 63314408705880
-8.28145 63283685010339.1
-8.27944 63252968770875.9
-8.27743 63222259987490.3
-8.27542 63191558660182.5
-8.27341 63160864788952.4
-8.2714 63130178373799.9
-8.26939 63099499414725.2
-8.26738 63068827911728.1
-8.26537 63038163864808.7
-8.26336 63007507273967.1
-8.26135 62976858139203.1
-8.25934 62946216460516.8
-8.25733 62915582237908.2
-8.25532 62884955471377.3
-8.25331 62854336160924.1
-8.2513 62823724306548.6
-8.24929 62793119908250.7
-8.24728 62762522966030.6
-8.24527 62731933479888.2
-8.24326 62701351449823.4
-8.24125 62670776875836.4
-8.23924 62640209757927
-8.23723 62609650096095.4
-8.23522 62579097890341.4
-8.23321 62548553140665.1
-8.2312 62518015847066.5
-8.22919 62487486009545.6
-8.22718 62456963628102.4
-8.22517 62426448702736.9
-8.22316 62395941233449.1
-8.22115 62365441220239
-8.21914 62334948663106.6
-8.21713 62304463562051.8
-8.21512 62273985917074.8
-8.21311 62243515728175.5
-8.2111 62213052995353.8
-8.20909 62182597718609.9
-8.20708 62152149897943.6
-8.20507 62121709533355
-8.20306 62091276624844.2
-8.20105 62060851172411
-8.19904 62030433176055.5
-8.19703 62000022635777.7
-8.19502 61969619551577.5
-8.19301 61939223923455.1
-8.191 61908835751410.4
-8.18899 61878455035443.4
-8.18698 61848081775554.1
-8.18497 61817715971742.4
-8.18296 61787357624008.5
-8.18095 61757006732352.2
-8.17894 61726663296773.7
-8.17693 61696327317272.8
-8.17492 61665998793849.6
-8.17291 61635677726504.1
-8.1709 61605364115236.3
-8.16889 61575057960046.2
-8.16688 61544759260933.8
-8.16487 61514468017899.1
-8.16286 61484184230942.1
-8.16085 61453907900062.8
-8.15884 61423639025261.1
-8.15683 61393377606537.2
-8.15482 61363123643890.9
-8.15281 61332877137322.4
-8.1508 61302638086831.5
-8.14879 61272406492418.4
-8.14678 61242182354082.9
-8.14477 61211965671825.1
-8.14276 61181756445645
-8.14075 61151554675542.7
-8.13874 61121360361518
-8.13673 61091173503570.9
-8.13472 61060994101701.6
-8.13271 61030822155910
-8.1307 61000657666196
-8.12869 60970500632559.8
-8.12668 60940351055001.3
-8.12467 60910208933520.4
-8.12266 60880074268117.3
-8.12065 60849947058791.8
-8.11864 60819827305544
-8.11663 60789715008374
-8.11462 60759610167281.6
-8.11261 60729512782266.9
-8.1106 60699422853329.8
-8.10859 60669340380470.5
-8.10658 60639265363688.9
-8.10457 60609197802985
-8.10256 60579137698358.8
-8.10055 60549085049810.2
-8.09854 60519039857339.4
-8.09653 60489002120946.2
-8.09452 60458971840630.8
-8.09251 60428949016393
-8.0905 60398933648232.9
-8.08849 60368925736150.6
-8.08648 60338925280145.9
-8.08447 60308932280218.9
-8.08246 60278946736369.6
-8.08045 60248968648598
-8.07844 60218998016904.1
-8.07643 60189034841287.8
-8.07442 60159079121749.3
-8.07241 60129130858288.5
-8.0704 60099190050905.3
-8.06839 60069256699599.9
-8.06638 60039330804372.1
-8.06437 60009412365222
-8.06236 59979501382149.7
-8.06035 59949597855155
-8.05834 59919701784238
-8.05633 59889813169398.7
-8.05432 59859932010637.1
-8.05231 59830058307953.2
-8.0503 59800192061347
-8.04829 59770333270818.4
-8.04628 59740481936367.6
-8.04427 59710638057994.5
-8.04226 59680801635699
-8.04025 59650972669481.3
-8.03824 59621151159341.2
-8.03623 59591337105278.8
-8.03422 59561530507294.1
-8.03221 59531731365387.1
-8.0302 59501939679557.9
-8.02819 59472155449806.3
-8.02618 59442378676132.4
-8.02417 59412609358536.2
-8.02216 59382847497017.6
-8.02015 59353093091576.8
-8.01814 59323346142213.7
-8.01613 59293606648928.2
-8.01412 59263874611720.5
-8.01211 59234150030590.4
-8.0101 59204432905538
-8.00809 59174723236563.3
-8.00608 59145021023666.4
-8.00407 59115326266847.1
-8.00206 59085638966105.5
-8.00005 59055959121441.6
-7.99804 59026286732855.4
-7.99603 58996621800346.8
-7.99402 58966964323916
-7.99201 58937314303562.9
-7.99 58907671739287.4
-7.98799 58878036631089.7
-7.98598 58848408978969.6
-7.98397 58818788782927.3
-7.98196 58789176042962.6
-7.97995 58759570759075.6
-7.97794 58729972931266.3
-7.97593 58700382559534.7
-7.97392 58670799643880.8
-7.97191 58641224184304.6
-7.9699 58611656180806.1
-7.96789 58582095633385.3
-7.96588 58552542542042.1
-7.96387 58522996906776.7
-7.96186 58493458727589
-7.95985 58463928004478.9
-7.95784 58434404737446.5
-7.95583 58404888926491.9
-7.95382 58375380571614.9
-7.95181 58345879672815.6
-7.9498 58316386230094
-7.94779 58286900243450.1
-7.94578 58257421712883.9
-7.94377 58227950638395.4
-7.94176 58198487019984.6
-7.93975 58169030857651.4
-7.93774 58139582151396
-7.93573 58110140901218.2
-7.93372 58080707107118.2
-7.93171 58051280769095.8
-7.9297 58021861887151.1
-7.92769 57992450461284.2
-7.92568 57963046491494.9
-7.92367 57933649977783.3
-7.92166 57904260920149.4
-7.91965 57874879318593.1
-7.91764 57845505173114.6
-7.91563 57816138483713.8
-7.91362 57786779250390.7
-7.91161 57757427473145.2
-7.9096 57728083151977.5
-7.90759 57698746286887.4
-7.90558 57669416877875.1
-7.90357 57640094924940.4
-7.90156 57610780428083.4
-7.89955 57581473387304.1
-7.89754 57552173802602.5
-7.89553 57522881673978.6
-7.89352 57493597001432.4
-7.89151 57464319784963.9
-7.8895 57435050024573.1
-7.88749 57405787720259.9
-7.88548 57376532872024.5
-7.88347 57347285479866.7
-7.88146 57318045543786.7
-7.87945 57288813063784.3
-7.87744 57259588039859.6
-7.87543 57230370472012.6
-7.87342 57201160360243.3
-7.87141 57171957704551.7
-7.8694 57142762504937.8
-7.86739 57113574761401.6
-7.86538 57084394473943.1
-7.86337 57055221642562.3
-7.86136 57026056267259.1
-7.85935 56996898348033.7
-7.85734 56967747884885.9
-7.85533 56938604877815.9
-7.85332 56909469326823.5
-7.85131 56880341231908.8
-7.8493 56851220593071.8
-7.84729 56822107410312.5
-7.84528 56793001683630.9
-7.84327 56763903413027
-7.84126 56734812598500.8
-7.83925 56705729240052.2
-7.83724 56676653337681.4
-7.83523 56647584891388.3
-7.83322 56618523901172.8
-7.83121 56589470367035.1
-7.8292 56560424288975
-7.82719 56531385666992.6
-7.82518 56502354501087.9
-7.82317 56473330791260.9
-7.82116 56444314537511.6
-7.81915 56415305739840
-7.81714 56386304398246.1
-7.81513 56357310512729.9
-7.81312 56328324083291.4
-7.81111 56299345109930.5
-7.8091 56270373592647.3
-7.80709 56241409531441.9
-7.80508 56212452926314.1
-7.80307 56183503777264
-7.80106 56154562084291.7
-7.79905 56125627847397
-7.79704 56096701066580
-7.79503 56067781741840.7
-7.79302 56038869873179.1
-7.79101 56009965460595.1
-7.789 55981068504088.9
-7.78699 55952179003660.3
-7.78498 55923296959309.5
-7.78297 55894422371036.4
-7.78096 55865555238840.9
-7.77895 55836695562723.1
-7.77694 55807843342683
-7.77493 55778998578720.6
-7.77292 55750161270835.9
-7.77091 55721331419028.9
-7.7689 55692509023299.6
-7.76689 55663694083648
-7.76488 55634886600074.1
-7.76287 55606086572577.8
-7.76086 55577294001159.2
-7.75885 55548508885818.4
-7.75684 55519731226555.2
-7.75483 55490961023369.8
-7.75282 55462198276262
-7.75081 55433442985231.9
-7.7488 55404695150279.5
-7.74679 55375954771404.8
-7.74478 55347221848607.8
-7.74277 55318496381888.4
-7.74076 55289778371246.8
-7.73875 55261067816682.9
-7.73674 55232364718196.6
-7.73473 55203669075788.1
-7.73272 55174980889457.2
-7.73071 55146300159204
-7.7287 55117626885028.5
-7.72669 55088961066930.7
-7.72468 55060302704910.6
-7.72267 55031651798968.2
-7.72066 55003008349103.5
-7.71865 54974372355316.5
-7.71664 54945743817607.1
-7.71463 54917122735975.5
-7.71262 54888509110421.5
-7.71061 54859902940945.3
-7.7086 54831304227546.7
-7.70659 54802712970225.8
-7.70458 54774129168982.6
-7.70257 54745552823817.1
-7.70056 54716983934729.3
-7.69855 54688422501719.2
-7.69654 54659868524786.8
-7.69453 54631322003932.1
-7.69252 54602782939155
-7.69051 54574251330455.7
-7.6885 54545727177834
-7.68649 54517210481290.1
-7.68448 54488701240823.8
-7.68247 54460199456435.2
-7.68046 54431705128124.3
-7.67845 54403218255891.1
-7.67644 54374738839735.6
-7.67443 54346266879657.8
-7.67242 54317802375657.7
-7.67041 54289345327735.2
-7.6684 54260895735890.5
-7.66639 54232453600123.4
-7.66438 54204018920434.1
-7.66237 54175591696822.4
-7.66036 54147171929288.4
-7.65835 54118759617832.1
-7.65634 54090354762453.5
-7.65433 54061957363152.6
-7.65232 54033567419929.4
-7.65031 54005184932783.9
-7.6483 53976809901716.1
-7.64629 53948442326725.9
-7.64428 53920082207813.5
-7.64227 53891729544978.7
-7.64026 53863384338221.6
-7.63825 53835046587542.2
-7.63624 53806716292940.6
-7.63423 53778393454416.6
-7.63222 53750078071970.3
-7.63021 53721770145601.7
-7.6282 53693469675310.7
-7.62619 53665176661097.5
-7.62418 53636891102962
-7.62217 53608613000904.1
-7.62016 53580342354924
-7.61815 53552079165021.5
-7.61614 53523823431196.7
-7.61413 53495575153449.6
-7.61212 53467334331780.2
-7.61011 53439100966188.5
-7.6081 53410875056674.5
-7.60609 53382656603238.2
-7.60408 53354445605879.6
-7.60207 53326242064598.6
-7.60006 53298045979395.4
-7.59805 53269857350269.8
-7.59604 53241676177222
-7.59403 53213502460251.8
-7.59202 53185336199359.3
-7.59001 53157177394544.5
-7.588 53129026045807.4
-7.58599 53100882153148
-7.58398 53072745716566.3
-7.58197 53044616736062.3
-7.57996 53016495211635.9
-7.57795 52988381143287.3
-7.57594 52960274531016.3
-7.57393 52932175374823.1
-7.57192 52904083674707.5
-7.56991 52875999430669.6
-7.5679 52847922642709.4
-7.56589 52819853310826.9
-7.56388 52791791435022.1
-7.56187 52763737015295
-7.55986 52735690051645.5
-7.55785 52707650544073.8
-7.55584 52679618492579.8
-7.55383 52651593897163.4
-7.55182 52623576757824.7
-7.54981 52595567074563.8
-7.5478 52567564847380.5
-7.54579 52539570076274.9
-7.54378 52511582761247
-7.54177 52483602902296.8
-7.53976 52455630499424.2
-7.53775 52427665552629.4
-7.53574 52399708061912.3
-7.53373 52371758027272.8
-7.53172 52343815448711
-7.52971 52315880326227
-7.5277 52287952659820.6
-7.52569 52260032449491.9
-7.52368 52232119695240.9
-7.52167 52204214397067.6
-7.51966 52176316554972
-7.51765 52148426168954.1
-7.51564 52120543239013.8
-7.51363 52092667765151.3
-7.51162 52064799747366.4
-7.50961 52036939185659.3
-7.5076 52009086080029.8
-7.50559 51981240430478
-7.50358 51953402237003.9
-7.50157 51925571499607.5
-7.49956 51897748218288.8
-7.49755 51869932393047.8
-7.49554 51842124023884.5
-7.49353 51814323110798.8
-7.49152 51786529653790.9
-7.48951 51758743652860.6
-7.4875 51730965108008
-7.48549 51703194019233.2
-7.48348 51675430386536
-7.48147 51647674209916.5
-7.47946 51619925489374.6
-7.47745 51592184224910.5
-7.47544 51564450416524.1
-7.47343 51536724064215.4
-7.47142 51509005167984.3
-7.46941 51481293727831
-7.4674 51453589743755.3
-7.46539 51425893215757.3
-7.46338 51398204143837.1
-7.46137 51370522527994.5
-7.45936 51342848368229.5
-7.45735 51315181664542.4
-7.45534 51287522416932.8
-7.45333 51259870625401
-7.45132 51232226289946.8
-7.44931 51204589410570.4
-7.4473 51176959987271.6
-7.44529 51149338020050.6
-7.44328 51121723508907.2
-7.44127 51094116453841.5
-7.43926 51066516854853.5
-7.43725 51038924711943.2
-7.43524 51011340025110.5
-7.43323 50983762794355.6
-7.43122 50956193019678.4
-7.42921 50928630701078.8
-7.4272 50901075838557
-7.42519 50873528432112.8
-7.42318 50845988481746.3
-7.42117 50818455987457.5
-7.41916 50790930949246.4
-7.41715 50763413367113
-7.41514 50735903241057.3
-7.41313 50708400571079.3
-7.41112 50680905357178.9
-7.40911 50653417599356.3
-7.4071 50625937297611.3
-7.40509 50598464451944
-7.40308 50570999062354.5
-7.40107 50543541128842.6
-7.39906 50516090651408.4
-7.39705 50488647630051.9
-7.39504 50461212064773
-7.39303 50433783955571.9
-7.39102 50406363302448.5
-7.38901 50378950105402.7
-7.387 50351544364434.7
-7.38499 50324146079544.3
-7.38298 50296755250731.6
-7.38097 50269371877996.6
-7.37896 50241995961339.3
-7.37695 50214627500759.7
-7.37494 50187266496257.8
-7.37293 50159912947833.6
-7.37092 50132566855487
-7.36891 50105228219218.2
-7.3669 50077897039027
-7.36489 50050573314913.6
-7.36288 50023257046877.8
-7.36087 49995948234919.7
-7.35886 49968646879039.3
-7.35685 49941352979236.6
-7.35484 49914066535511.5
-7.35283 49886787547864.2
-7.35082 49859516016294.6
-7.34881 49832251940802.6
-7.3468 49804995321388.4
-7.34479 49777746158051.8
-7.34278 49750504450792.9
-7.34077 49723270199611.7
-7.33876 49696043404508.2
-7.33675 49668824065482.4
-7.33474 49641612182534.2
-7.33273 49614407755663.8
-7.33072 49587210784871.1
-7.32871 49560021270156
-7.3267 49532839211518.6
-7.32469 49505664608959
-7.32268 49478497462477
-7.32067 49451337772072.7
-7.31866 49424185537746.1
-7.31665 49397040759497.1
-7.31464 49369903437325.9
-7.31263 49342773571232.4
-7.31062 49315651161216.5
-7.30861 49288536207278.4
-7.3066 49261428709417.9
-7.30459 49234328667635.1
-7.30258 49207236081930
-7.30057 49180150952302.6
-7.29856 49153073278752.9
-7.29655 49126003061280.9
-7.29454 49098940299886.6
-7.29253 49071884994569.9
-7.29052 49044837145331
-7.28851 49017796752169.7
-7.2865 48990763815086.1
-7.28449 48963738334080.2
-7.28248 48936720309152
-7.28047 48909709740301.5
-7.27846 48882706627528.7
-7.27645 48855710970833.6
-7.27444 48828722770216.2
-7.27243 48801742025676.4
-7.27042 48774768737214.3
-7.26841 48747802904830
-7.2664 48720844528523.3
-7.26439 48693893608294.3
-7.26238 48666950144143
-7.26037 48640014136069.4
-7.25836 48613085584073.4
-7.25635 48586164488155.2
-7.25434 48559250848314.7
-7.25233 48532344664551.8
-7.25032 48505445936866.6
-7.24831 48478554665259.2
-7.2463 48451670849729.4
-7.24429 48424794490277.3
-7.24228 48397925586902.8
-7.24027 48371064139606.1
-7.23826 48344210148387.1
-7.23625 48317363613245.8
-7.23424 48290524534182.1
-7.23223 48263692911196.1
-7.23022 48236868744287.8
-7.22821 48210052033457.3
-7.2262 48183242778704.4
-7.22419 48156440980029.2
-7.22218 48129646637431.6
-7.22017 48102859750911.8
-7.21816 48076080320469.6
-7.21615 48049308346105.2
-7.21414 48022543827818.4
-7.21213 47995786765609.4
-7.21012 47969037159478
-7.20811 47942295009424.3
-7.2061 47915560315448.3
-7.20409 47888833077550
-7.20208 47862113295729.3
-7.20007 47835400969986.4
-7.19806 47808696100321.1
-7.19605 47781998686733.6
-7.19404 47755308729223.7
-7.19203 47728626227791.5
-7.19002 47701951182437
-7.18801 47675283593160.2
-7.186 47648623459961.1
-7.18399 47621970782839.6
-7.18198 47595325561795.9
-7.17997 47568687796829.8
-7.17796 47542057487941.5
-7.17595 47515434635130.8
-7.17394 47488819238397.8
-7.17193 47462211297742.5
-7.16992 47435610813164.9
-7.16791 47409017784665
-7.1659 47382432212242.8
-7.16389 47355854095898.2
-7.16188 47329283435631.4
-7.15987 47302720231442.2
-7.15786 47276164483330.7
-7.15585 47249616191296.9
-7.15384 47223075355340.8
-7.15183 47196541975462.4
-7.14982 47170016051661.7
-7.14781 47143497583938.7
-7.1458 47116986572293.3
-7.14379 47090483016725.7
-7.14178 47063986917235.7
-7.13977 47037498273823.4
-7.13776 47011017086488.8
-7.13575 46984543355231.9
-7.13374 46958077080052.7
-7.13173 46931618260951.2
-7.12972 46905166897927.3
-7.12771 46878722990981.2
-7.1257 46852286540112.7
-7.12369 46825857545322
-7.12168 46799436006608.9
-7.11967 46773021923973.5
-7.11766 46746615297415.8
-7.11565 46720216126935.8
-7.11364 46693824412533.4
-7.11163 46667440154208.8
-7.10962 46641063351961.8
-7.10761 46614694005792.6
-7.1056 46588332115701
-7.10359 46561977681687.1
-7.10158 46535630703750.9
-7.09957 46509291181892.4
-7.09756 46482959116111.6
-7.09555 46456634506408.4
-7.09354 46430317352783
-7.09153 46404007655235.2
-7.08952 46377705413765.2
-7.08751 46351410628372.8
-7.0855 46325123299058.1
-7.08349 46298843425821.1
-7.08148 46272571008661.8
-7.07947 46246306047580.1
-7.07746 46220048542576.2
-7.07545 46193798493650
-7.07344 46167555900801.4
-7.07143 46141320764030.5
-7.06942 46115093083337.3
-7.06741 46088872858721.8
-7.0654 46062660090184
-7.06339 46036454777723.9
-7.06138 46010256921341.5
-7.05937 45984066521036.7
-7.05736 45957883576809.7
-7.05535 45931708088660.3
-7.05334 45905540056588.6
-7.05133 45879379480594.6
-7.04932 45853226360678.3
-7.04731 45827080696839.7
-7.0453 45800942489078.8
-7.04329 45774811737395.5
-7.04128 45748688441790
-7.03927 45722572602262.1
-7.03726 45696464218811.9
-7.03525 45670363291439.4
-7.03324 45644269820144.6
-7.03123 45618183804927.5
-7.02922 45592105245788.1
-7.02721 45566034142726.4
-7.0252 45539970495742.3
-7.02319 45513914304835.9
-7.02118 45487865570007.2
-7.01917 45461824291256.3
-7.01716 45435790468583
-7.01515 45409764101987.4
-7.01314 45383745191469.4
-7.01113 45357733737029.2
-7.00912 45331729738666.7
-7.00711 45305733196381.8
-7.0051 45279744110174.6
-7.00309 45253762480045.1
-7.00108 45227788305993.3
-6.99907 45201821588019.2
-6.99706 45175862326122.8
-6.99505 45149910520304.1
-6.99304 45123966170563
-6.99103 45098029276899.7
-6.98902 45072099839314
-6.98701 45046177857806
-6.985 45020263332375.7
-6.98299 44994356263023.1
-6.98098 44968456649748.2
-6.97897 44942564492550.9
-6.97696 44916679791431.4
-6.97495 44890802546389.5
-6.97294 44864932757425.3
-6.97093 44839070424538.9
-6.96892 44813215547730.1
-6.96691 44787368126999
-6.9649 44761528162345.5
-6.96289 44735695653769.8
-6.96088 44709870601271.8
-6.95887 44684053004851.4
-6.95686 44658242864508.7
-6.95485 44632440180243.8
-6.95284 44606644952056.5
-6.95083 44580857179946.8
-6.94882 44555076863914.9
-6.94681 44529304003960.7
-6.9448 44503538600084.1
-6.94279 44477780652285.3
-6.94078 44452030160564.1
-6.93877 44426287124920.6
-6.93676 44400551545354.8
-6.93475 44374823421866.7
-6.93274 44349102754456.3
-6.93073 44323389543123.5
-6.92872 44297683787868.5
-6.92671 44271985488691.1
-6.9247 44246294645591.4
-6.92269 44220611258569.5
-6.92068 44194935327625.2
-6.91867 44169266852758.6
-6.91666 44143605833969.6
-6.91465 44117952271258.4
-6.91264 44092306164624.8
-6.91063 44066667514069
-6.90862 44041036319590.8
-6.90661 44015412581190.3
-6.9046 43989796298867.5
-6.90259 43964187472622.4
-6.90058 43938586102454.9
-6.89857 43912992188365.2
-6.89656 43887405730353.1
-6.89455 43861826728418.8
-6.89254 43836255182562.1
-6.89053 43810691092783.1
-6.88852 43785134459081.8
-6.88651 43759585281458.2
-6.8845 43734043559912.2
-6.88249 43708509294444
-6.88048 43682982485053.4
-6.87847 43657463131740.5
-6.87646 43631951234505.4
-6.87445 43606446793347.9
-6.87244 43580949808268
-6.87043 43555460279265.9
-6.86842 43529978206341.5
-6.86641 43504503589494.7
-6.8644 43479036428725.7
-6.86239 43453576724034.3
-6.86038 43428124475420.6
-6.85837 43402679682884.6
-6.85636 43377242346426.3
-6.85435 43351812466045.6
-6.85234 43326390041742.7
-6.85033 43300975073517.4
-6.84832 43275567561369.8
-6.84631 43250167505299.9
-6.8443 43224774905307.8
-6.84229 43199389761393.3
-6.84028 43174012073556.4
-6.83827 43148641841797.3
-6.83626 43123279066115.8
-6.83425 43097923746512.1
-6.83224 43072575882986
-6.83023 43047235475537.6
-6.82822 43021902524166.9
-6.82621 42996577028873.9
-6.8242 42971258989658.5
-6.82219 42945948406520.9
-6.82018 42920645279460.9
-6.81817 42895349608478.6
-6.81616 42870061393574
-6.81415 42844780634747.1
-6.81214 42819507331997.9
-6.81013 42794241485326.4
-6.80812 42768983094732.5
-6.80611 42743732160216.4
-6.8041 42718488681777.9
-6.80209 42693252659417.1
-6.80008 42668024093134
-6.79807 42642802982928.6
-6.79606 42617589328800.9
-6.79405 42592383130750.9
-6.79204 42567184388778.5
-6.79003 42541993102883.8
-6.78802 42516809273066.9
-6.78601 42491632899327.6
-6.784 42466463981665.9
-6.78199 42441302520082
-6.77998 42416148514575.8
-6.77797 42391001965147.2
-6.77596 42365862871796.4
-6.77395 42340731234523.2
-6.77194 42315607053327.7
-6.76993 42290490328209.9
-6.76792 42265381059169.8
-6.76591 42240279246207.3
-6.7639 42215184889322.6
-6.76189 42190097988515.5
-6.75988 42165018543786.1
-6.75787 42139946555134.5
-6.75586 42114882022560.5
-6.75385 42089824946064.1
-6.75184 42064775325645.5
-6.74983 42039733161304.5
-6.74782 42014698453041.3
-6.74581 41989671200855.7
-6.7438 41964651404747.8
-6.74179 41939639064717.6
-6.73978 41914634180765.1
-6.73777 41889636752890.3
-6.73576 41864646781093.1
-6.73375 41839664265373.7
-6.73174 41814689205731.9
-6.72973 41789721602167.8
-6.72772 41764761454681.4
-6.72571 41739808763272.7
-6.7237 41714863527941.6
-6.72169 41689925748688.3
-6.71968 41664995425512.6
-6.71767 41640072558414.7
-6.71566 41615157147394.4
-6.71365 41590249192451.8
-6.71164 41565348693586.9
-6.70963 41540455650799.6
-6.70762 41515570064090.1
-6.70561 41490691933458.2
-6.7036 41465821258904
-6.70159 41440958040427.5
-6.69958 41416102278028.7
-6.69757 41391253971707.6
-6.69556 41366413121464.2
-6.69355 41341579727298.4
-6.69154 41316753789210.4
-6.68953 41291935307200
-6.68752 41267124281267.3
-6.68551 41242320711412.3
-6.6835 41217524597635
-6.68149 41192735939935.3
-6.67948 41167954738313.4
-6.67747 41143180992769.1
-6.67546 41118414703302.5
-6.67345 41093655869913.6
-6.67144 41068904492602.4
-6.66943 41044160571368.9
-6.66742 41019424106213.1
-6.66541 40994695097134.9
-6.6634 40969973544134.4
-6.66139 40945259447211.7
-6.65938 40920552806366.6
-6.65737 40895853621599.1
-6.65536 40871161892909.4
-6.65335 40846477620297.4
-6.65134 40821800803763
-6.64933 40797131443306.3
-6.64732 40772469538927.3
-6.64531 40747815090626
-6.6433 40723168098402.4
-6.64129 40698528562256.5
-6.63928 40673896482188.2
-6.63727 40649271858197.7
-6.63526 40624654690284.8
-6.63325 40600044978449.6
-6.63124 40575442722692.1
-6.62923 40550847923012.3
-6.62722 40526260579410.1
-6.62521 40501680691885.7
-6.6232 40477108260438.9
-6.62119 40452543285069.8
-6.61918 40427985765778.4
-6.61717 40403435702564.7
-6.61516 40378893095428.7
-6.61315 40354357944370.3
-6.61114 40329830249389.6
-6.60913 40305310010486.7
-6.60712 40280797227661.4
-6.60511 40256291900913.8
-6.6031 40231794030243.9
-6.60109 40207303615651.6
-6.59908 40182820657137.1
-6.59707 40158345154700.2
-6.59506 40133877108341
-6.59305 40109416518059.5
-6.59104 40084963383855.7
-6.58903 40060517705729.6
-6.58702 40036079483681.1
-6.58501 40011648717710.4
-6.583 39987225407817.3
-6.58099 39962809554001.9
-6.57898 39938401156264.2
-6.57697 39914000214604.1
-6.57496 39889606729021.8
-6.57295 39865220699517.2
-6.57094 39840842126090.2
-6.56893 39816471008740.9
-6.56692 39792107347469.3
-6.56491 39767751142275.4
-6.5629 39743402393159.1
-6.56089 39719061100120.6
-6.55888 39694727263159.7
-6.55687 39670400882276.6
-6.55486 39646081957471
-6.55285 39621770488743.2
-6.55084 39597466476093.1
-6.54883 39573169919520.7
-6.54682 39548880819025.9
-6.54481 39524599174608.8
-6.5428 39500324986269.4
-6.54079 39476058254007.7
-6.53878 39451798977823.7
-6.53677 39427547157717.4
-6.53476 39403302793688.7
-6.53275 39379065885737.7
-6.53074 39354836433864.4
-6.52873 39330614438068.8
-6.52672 39306399898350.9
-6.52471 39282192814710.7
-6.5227 39257993187148.1
-6.52069 39233801015663.3
-6.51868 39209616300256.1
-6.51667 39185439040926.6
-6.51466 39161269237674.8
-6.51265 39137106890500.6
-6.51064 39112951999404.2
-6.50863 39088804564385.4
-6.50662 39064664585444.3
-6.50461 39040532062580.9
-6.5026 39016406995795.2
-6.50059 38992289385087.2
-6.49858 38968179230456.9
-6.49657 38944076531904.2
-6.49456 38919981289429.2
-6.49255 38895893503031.9
-6.49054 38871813172712.3
-6.48853 38847740298470.4
-6.48652 38823674880306.1
-6.48451 38799616918219.6
-6.4825 38775566412210.7
-6.48049 38751523362279.5
-6.47848 38727487768426
-6.47647 38703459630650.1
-6.47446 38679438948952
-6.47245 38655425723331.5
-6.47044 38631419953788.8
-6.46843 38607421640323.7
-6.46642 38583430782936.3
-6.46441 38559447381626.5
-6.4624 38535471436394.5
-6.46039 38511502947240.1
-6.45838 38487541914163.5
-6.45637 38463588337164.5
-6.45436 38439642216243.1
-6.45235 38415703551399.5
-6.45034 38391772342633.6
-6.44833 38367848589945.3
-6.44632 38343932293334.7
-6.44431 38320023452801.8
-6.4423 38296122068346.6
-6.44029 38272228139969.1
-6.43828 38248341667669.2
-6.43627 38224462651447.1
-6.43426 38200591091302.6
-6.43225 38176726987235.8
-6.43024 38152870339246.7
-6.42823 38129021147335.3
-6.42622 38105179411501.5
-6.42421 38081345131745.5
-6.4222 38057518308067.1
-6.42019 38033698940466.4
-6.41818 38009887028943.4
-6.41617 37986082573498
-6.41416 37962285574130.4
-6.41215 37938496030840.4
-6.41014 37914713943628.1
-6.40813 37890939312493.5
-6.40612 37867172137436.6
-6.40411 37843412418457.4
-6.4021 37819660155555.8
-6.40009 37795915348731.9
-6.39808 37772177997985.8
-6.39607 37748448103317.2
-6.39406 37724725664726.4
-6.39205 37701010682213.3
-6.39004 37677303155777.8
-6.38803 37653603085420.1
-6.38602 37629910471140
-6.38401 37606225312937.6
-6.382 37582547610812.8
-6.37999 37558877364765.8
-6.37798 37535214574796.4
-6.37597 37511559240904.8
-6.37396 37487911363090.7
-6.37195 37464270941354.4
-6.36994 37440637975695.8
-6.36793 37417012466114.8
-6.36592 37393394412611.6
-6.36391 37369783815186
-6.3619 37346180673838.1
-6.35989 37322584988567.9
-6.35788 37298996759375.3
-6.35587 37275415986260.5
-6.35386 37251842669223.3
-6.35185 37228276808263.8
-6.34984 37204718403382
-6.34783 37181167454577.9
-6.34582 37157623961851.4
-6.34381 37134087925202.6
-6.3418 37110559344631.6
-6.33979 37087038220138.2
-6.33778 37063524551722.4
-6.33577 37040018339384.4
-6.33376 37016519583124.1
-6.33175 36993028282941.4
-6.32974 36969544438836.4
-6.32773 36946068050809.1
-6.32572 36922599118859.5
-6.32371 36899137642987.5
-6.3217 36875683623193.3
-6.31969 36852237059476.7
-6.31768 36828797951837.8
-6.31567 36805366300276.6
-6.31366 36781942104793
-6.31165 36758525365387.2
-6.30964 36735116082059
-6.30763 36711714254808.5
-6.30562 36688319883635.7
-6.30361 36664932968540.6
-6.3016 36641553509523.1
-6.29959 36618181506583.4
-6.29758 36594816959721.3
-6.29557 36571459868936.9
-6.29356 36548110234230.2
-6.29155 36524768055601.1
-6.28954 36501433333049.8
-6.28753 36478106066576.1
-6.28552 36454786256180.1
-6.28351 36431473901861.8
-6.2815 36408169003621.2
-6.27949 36384871561458.2
-6.27748 36361581575372.9
-6.27547 36338299045365.4
-6.27346 36315023971435.5
-6.27145 36291756353583.2
-6.26944 36268496191808.7
-6.26743 36245243486111.8
-6.26542 36221998236492.6
-6.26341 36198760442951.1
-6.2614 36175530105487.3
-6.25939 36152307224101.2
-6.25738 36129091798792.7
-6.25537 36105883829562
-6.25336 36082683316408.9
-6.25135 36059490259333.5
-6.24934 36036304658335.7
-6.24733 36013126513415.7
-6.24532 35989955824573.3
-6.24331 35966792591808.6
-6.2413 35943636815121.6
-6.23929 35920488494512.3
-6.23728 35897347629980.6
-6.23527 35874214221526.7
-6.23326 35851088269150.4
-6.23125 35827969772851.8
-6.22924 35804858732630.9
-6.22723 35781755148487.6
-6.22522 35758659020422.1
-6.22321 35735570348434.2
-6.2212 35712489132524
-6.21919 35689415372691.5
-6.21718 35666349068936.6
-6.21517 35643290221259.5
-6.21316 35620238829660
-6.21115 35597194894138.2
-6.20914 35574158414694.1
-6.20713 35551129391327.7
-6.20512 35528107824038.9
-6.20311 35505093712827.8
-6.2011 35482087057694.4
-6.19909 35459087858638.7
-6.19708 35436096115660.7
-6.19507 35413111828760.3
-6.19306 35390134997937.7
-6.19105 35367165623192.7
-6.18904 35344203704525.4
-6.18703 35321249241935.7
-6.18502 35298302235423.8
-6.18301 35275362684989.5
-6.181 35252430590632.9
-6.17899 35229505952354
-6.17698 35206588770152.8
-6.17497 35183679044029.2
-6.17296 35160776773983.4
-6.17095 35137881960015.2
-6.16894 35114994602124.7
-6.16693 35092114700311.8
-6.16492 35069242254576.7
-6.16291 35046377264919.2
-6.1609 35023519731339.4
-6.15889 35000669653837.3
-6.15688 34977827032412.9
-6.15487 34954991867066.2
-6.15286 34932164157797.1
-6.15085 34909343904605.7
-6.14884 34886531107492
-6.14683 34863725766455.9
-6.14482 34840927881497.6
-6.14281 34818137452616.9
-6.1408 34795354479813.9
-6.13879 34772578963088.6
-6.13678 34749810902441
-6.13477 34727050297871
-6.13276 34704297149378.8
-6.13075 34681551456964.2
-6.12874 34658813220627.3
-6.12673 34636082440368
-6.12472 34613359116186.5
-6.12271 34590643248082.6
-6.1207 34567934836056.4
-6.11869 34545233880107.9
-6.11668 34522540380237.1
-6.11467 34499854336443.9
-6.11266 34477175748728.4
-6.11065 34454504617090.6
-6.10864 34431840941530.5
-6.10663 34409184722048.1
-6.10462 34386535958643.3
-6.10261 34363894651316.2
-6.1006 34341260800066.8
-6.09859 34318634404895.1
-6.09658 34296015465801.1
-6.09457 34273403982784.7
-6.09256 34250799955846
-6.09055 34228203384985
-6.08854 34205614270201.7
-6.08653 34183032611496
-6.08452 34160458408868.1
-6.08251 34137891662317.8
-6.0805 34115332371845.1
-6.07849 34092780537450.2
-6.07648 34070236159133
-6.07447 34047699236893.4
-6.07246 34025169770731.5
-6.07045 34002647760647.3
-6.06844 33980133206640.7
-6.06643 33957626108711.9
-6.06442 33935126466860.7
-6.06241 33912634281087.2
-6.0604 33890149551391.4
-6.05839 33867672277773.2
-6.05638 33845202460232.8
-6.05437 33822740098770
-6.05236 33800285193384.9
-6.05035 33777837744077.4
-6.04834 33755397750847.7
-6.04633 33732965213695.6
-6.04432 33710540132621.2
-6.04231 33688122507624.5
-6.0403 33665712338705.4
-6.03829 33643309625864.1
-6.03628 33620914369100.4
-6.03427 33598526568414.4
-6.03226 33576146223806.1
-6.03025 33553773335275.4
-6.02824 33531407902822.5
-6.02623 33509049926447.2
-6.02422 33486699406149.6
-6.02221 33464356341929.6
-6.0202 33442020733787.4
-6.01819 33419692581722.8
-6.01618 33397371885735.9
-6.01417 33375058645826.7
-6.01216 33352752861995.1
-6.01015 33330454534241.3
-6.00814 33308163662565.1
-6.00613 33285880246966.6
-6.00412 33263604287445.7
-6.00211 33241335784002.6
-6.0001 33219074736637.1
-5.99809 33196821145349.3
-5.99608 33174575010139.2
-5.99407 33152336331006.7
-5.99206 33130105107951.9
-5.99005 33107881340974.9
-5.98804 33085665030075.5
-5.98603 33063456175253.7
-5.98402 33041254776509.7
-5.98201 33019060833843.3
-5.98 32996874347254.6
-5.97799 32974695316743.6
-5.97598 32952523742310.2
-5.97397 32930359623954.6
-5.97196 32908202961676.6
-5.96995 32886053755476.2
-5.96794 32863912005353.6
-5.96593 32841777711308.6
-5.96392 32819650873341.4
-5.96191 32797531491451.8
-5.9599 32775419565639.8
-5.95789 32753315095905.6
-5.95588 32731218082249
-5.95387 32709128524670.1
-5.95186 32687046423168.9
-5.94985 32664971777745.4
-5.94784 32642904588399.5
-5.94583 32620844855131.3
-5.94382 32598792577940.8
-5.94181 32576747756828
-5.9398 32554710391792.8
-5.93779 32532680482835.3
-5.93578 32510658029955.5
-5.93377 32488643033153.4
-5.93176 32466635492428.9
-5.92975 32444635407782.2
-5.92774 32422642779213.1
-5.92573 32400657606721.7
-5.92372 32378679890307.9
-5.92171 32356709629971.8
-5.9197 32334746825713.5
-5.91769 32312791477532.7
-5.91568 32290843585429.7
-5.91367 32268903149404.3
-5.91166 32246970169456.7
-5.90965 32225044645586.7
-5.90764 32203126577794.3
-5.90563 32181215966079.7
-5.90362 32159312810442.7
-5.90161 32137417110883.4
-5.8996 32115528867401.8
-5.89759 32093648079997.8
-5.89558 32071774748671.5
-5.89357 32049908873422.9
-5.89156 32028050454252
-5.88955 32006199491158.8
-5.88754 31984355984143.2
-5.88553 31962519933205.3
-5.88352 31940691338345.1
-5.88151 31918870199562.6
-5.8795 31897056516857.7
-5.87749 31875250290230.5
-5.87548 31853451519681
-5.87347 31831660205209.2
-5.87146 31809876346815
-5.86945 31788099944498.5
-5.86744 31766330998259.7
-5.86543 31744569508098.6
-5.86342 31722815474015.1
-5.86141 31701068896009.3
-5.8594 31679329774081.3
-5.85739 31657598108230.8
-5.85538 31635873898458.1
-5.85337 31614157144763
-5.85136 31592447847145.6
-5.84935 31570746005605.9
-5.84734 31549051620143.8
-5.84533 31527364690759.4
-5.84332 31505685217452.7
-5.84131 31484013200223.7
-5.8393 31462348639072.3
-5.83729 31440691533998.7
-5.83528 31419041885002.7
-5.83327 31397399692084.3
-5.83126 31375764955243.7
-5.82925 31354137674480.7
-5.82724 31332517849795.4
-5.82523 31310905481187.8
-5.82322 31289300568657.8
-5.82121 31267703112205.6
-5.8192 31246113111831
-5.81719 31224530567534.1
-5.81518 31202955479314.8
-5.81317 31181387847173.2
-5.81116 31159827671109.3
-5.80915 31138274951123.1
-5.80714 31116729687214.6
-5.80513 31095191879383.7
-5.80312 31073661527630.5
-5.80111 31052138631955
-5.7991 31030623192357.1
-5.79709 31009115208836.9
-5.79508 30987614681394.4
-5.79307 30966121610029.6
-5.79106 30944635994742.5
-5.78905 30923157835533
-5.78704 30901687132401.2
-5.78503 30880223885347
-5.78302 30858768094370.6
-5.78101 30837319759471.8
-5.779 30815878880650.7
-5.77699 30794445457907.3
-5.77498 30773019491241.5
-5.77297 30751600980653.4
-5.77096 30730189926143
-5.76895 30708786327710.3
-5.76694 30687390185355.2
-5.76493 30666001499077.8
-5.76292 30644620268878.1
-5.76091 30623246494756.1
-5.7589 30601880176711.7
-5.75689 30580521314745
-5.75488 30559169908856
-5.75287 30537825959044.7
-5.75086 30516489465311
-5.74885 30495160427655
-5.74684 30473838846076.7
-5.74483 30452524720576
-5.74282 30431218051153.1
-5.74081 30409918837807.8
-5.7388 30388627080540.1
-5.73679 30367342779350.2
-5.73478 30346065934237.9
-5.73277 30324796545203.3
-5.73076 30303534612246.4
-5.72875 30282280135367.1
-5.72674 30261033114565.5
-5.72473 30239793549841.6
-5.72272 30218561441195.4
-5.72071 30197336788626.8
-5.7187 30176119592135.9
-5.71669 30154909851722.7
-5.71468 30133707567387.2
-5.71267 30112512739129.3
-5.71066 30091325366949.1
-5.70865 30070145450846.6
-5.70664 30048972990821.7
-5.70463 30027807986874.5
-5.70262 30006650439005
-5.70061 29985500347213.2
-5.6986 29964357711499
-5.69659 29943222531862.5
-5.69458 29922094808303.7
-5.69257 29900974540822.6
-5.69056 29879861729419.1
-5.68855 29858756374093.3
-5.68654 29837658474845.2
-5.68453 29816568031674.7
-5.68252 29795485044581.9
-5.68051 29774409513566.8
-5.6785 29753341438629.4
-5.67649 29732280819769.6
-5.67448 29711227656987.5
-5.67247 29690181950283.1
-5.67046 29669143699656.4
-5.66845 29648112905107.3
-5.66644 29627089566635.9
-5.66443 29606073684242.2
-5.66242 29585065257926.1
-5.66041 29564064287687.7
-5.6584 29543070773527
-5.65639 29522084715444
-5.65438 29501106113438.6
-5.65237 29480134967510.9
-5.65036 29459171277660.9
-5.64835 29438215043888.5
-5.64634 29417266266193.9
-5.64433 29396324944576.9
-5.64232 29375391079037.5
-5.64031 29354464669575.9
-5.6383 29333545716191.9
-5.63629 29312634218885.5
-5.63428 29291730177656.9
-5.63227 29270833592505.9
-5.63026 29249944463432.6
-5.62825 29229062790437
-5.62624 29208188573519
-5.62423 29187321812678.7
-5.62222 29166462507916.1
-5.62021 29145610659231.1
-5.6182 29124766266623.9
-5.61619 29103929330094.3
-5.61418 29083099849642.3
-5.61217 29062277825268.1
-5.61016 29041463256971.5
-5.60815 29020656144752.5
-5.60614 28999856488611.3
-5.60413 28979064288547.7
-5.60212 28958279544561.8
-5.60011 28937502256653.6
-5.5981 28916732424823
-5.59609 28895970049070.1
-5.59408 28875215129394.9
-5.59207 28854467665797.3
-5.59006 28833727658277.4
-5.58805 28812995106835.2
-5.58604 28792270011470.7
-5.58403 28771552372183.8
-5.58202 28750842188974.6
-5.58001 28730139461843.1
-5.578 28709444190789.2
-5.57599 28688756375813
-5.57398 28668076016914.5
-5.57197 28647403114093.7
-5.56996 28626737667350.5
-5.56795 28606079676685
-5.56594 28585429142097.2
-5.56393 28564786063587
-5.56192 28544150441154.5
-5.55991 28523522274799.7
-5.5579 28502901564522.5
-5.55589 28482288310323
-5.55388 28461682512201.2
-5.55187 28441084170157.1
-5.54986 28420493284190.6
-5.54785 28399909854301.8
-5.54584 28379333880490.6
-5.54383 28358765362757.2
-5.54182 28338204301101.4
-5.53981 28317650695523.3
-5.5378 28297104546022.8
-5.53579 28276565852600
-5.53378 28256034615254.9
-5.53177 28235510833987.4
-5.52976 28214994508797.7
-5.52775 28194485639685.5
-5.52574 28173984226651.1
-5.52373 28153490269694.3
-5.52172 28133003768815.2
-5.51971 28112524724013.8
-5.5177 28092053135290
-5.51569 28071589002644
-5.51368 28051132326075.5
-5.51167 28030683105584.8
-5.50966 28010241341171.7
-5.50765 27989807032836.3
-5.50564 27969380180578.5
-5.50363 27948960784398.4
-5.50162 27928548844296
-5.49961 27908144360271.3
-5.4976 27887747332324.2
-5.49559 27867357760454.8
-5.49358 27846975644663.1
-5.49157 27826600984949
-5.48956 27806233781312.6
-5.48755 27785874033753.9
-5.48554 27765521742272.8
-5.48353 27745176906869.4
-5.48152 27724839527543.7
-5.47951 27704509604295.6
-5.4775 27684187137125.3
-5.47549 27663872126032.5
-5.47348 27643564571017.5
-5.47147 27623264472080.1
-5.46946 27602971829220.4
-5.46745 27582686642438.3
-5.46544 27562408911734
-5.46343 27542138637107.3
-5.46142 27521875818558.2
-5.45941 27501620456086.8
-5.4574 27481372549693.1
-5.45539 27461132099377.1
-5.45338 27440899105138.7
-5.45137 27420673566978
-5.44936 27400455484895
-5.44735 27380244858889.6
-5.44534 27360041688961.9
-5.44333 27339845975111.9
-5.44132 27319657717339.5
-5.43931 27299476915644.8
-5.4373 27279303570027.8
-5.43529 27259137680488.4
-5.43328 27238979247026.7
-5.43127 27218828269642.7
-5.42926 27198684748336.4
-5.42725 27178548683107.7
-5.42524 27158420073956.6
-5.42323 27138298920883.3
-5.42122 27118185223887.6
-5.41921 27098078982969.5
-5.4172 27077980198129.2
-5.41519 27057888869366.5
-5.41318 27037804996681.5
-5.41117 27017728580074.1
-5.40916 26997659619544.4
-5.40715 26977598115092.4
-5.40514 26957544066718.1
-5.40313 26937497474421.4
-5.40112 26917458338202.3
-5.39911 26897426658061
-5.3971 26877402433997.3
-5.39509 26857385666011.3
-5.39308 26837376354102.9
-5.39107 26817374498272.2
-5.38906 26797380098519.2
-5.38705 26777393154843.8
-5.38504 26757413667246.1
-5.38303 26737441635726.1
-5.38102 26717477060283.7
-5.37901 26697519940919.1
-5.377 26677570277632
-5.37499 26657628070422.7
-5.37298 26637693319291
-5.37097 26617766024236.9
-5.36896 26597846185260.6
-5.36695 26577933802361.9
-5.36494 26558028875540.8
-5.36293 26538131404797.5
-5.36092 26518241390131.8
-5.35891 26498358831543.7
-5.3569 26478483729033.4
-5.35489 26458616082600.6
-5.35288 26438755892245.6
-5.35087 26418903157968.2
-5.34886 26399057879768.5
-5.34685 26379220057646.5
-5.34484 26359389691602.1
-5.34283 26339566781635.4
-5.34082 26319751327746.3
-5.33881 26299943329934.9
-5.3368 26280142788201.2
-5.33479 26260349702545.2
-5.33278 26240564072966.8
-5.33077 26220785899466.1
-5.32876 26201015182043
-5.32675 26181251920697.6
-5.32474 26161496115429.9
-5.32273 26141747766239.8
-5.32072 26122006873127.4
-5.31871 26102273436092.6
-5.3167 26082547455135.6
-5.31469 26062828930256.2
-5.31268 26043117861454.4
-5.31067 26023414248730.3
-5.30866 26003718092083.9
-5.30665 25984029391515.2
-5.30464 25964348147024.1
-5.30263 25944674358610.7
-5.30062 25925008026274.9
-5.29861 25905349150016.8
-5.2966 25885697729836.4
-5.29459 25866053765733.6
-5.29258 25846417257708.5
-5.29057 25826788205761.1
-5.28856 25807166609891.3
-5.28655 25787552470099.2
-5.28454 25767945786384.7
-5.28253 25748346558747.9
-5.28052 25728754787188.8
-5.27851 25709170471707.4
-5.2765 25689593612303.6
-5.27449 25670024208977.4
-5.27248 25650462261729
-5.27047 25630907770558.2
-5.26846 25611360735465
-5.26645 25591821156449.6
-5.26444 25572289033511.7
-5.26243 25552764366651.6
-5.26042 25533247155869.1
-5.25841 25513737401164.3
-5.2564 25494235102537.1
-5.25439 25474740259987.6
-5.25238 25455252873515.8
-5.25037 25435772943121.6
-5.24836 25416300468805.1
-5.24635 25396835450566.2
-5.24434 25377377888405
-5.24233 25357927782321.5
-5.24032 25338485132315.6
-5.23831 25319049938387.4
-5.2363 25299622200536.9
-5.23429 25280201918764
-5.23228 25260789093068.8
-5.23027 25241383723451.2
-5.22826 25221985809911.4
-5.22625 25202595352449.1
-5.22424 25183212351064.6
-5.22223 25163836805757.7
-5.22022 25144468716528.4
-5.21821 25125108083376.8
-5.2162 25105754906302.9
-5.21419 25086409185306.7
-5.21218 25067070920388.1
-5.21017 25047740111547.1
-5.20816 25028416758783.8
-5.20615 25009100862098.2
-5.20414 24989792421490.3
-5.20213 24970491436960
-5.20012 24951197908507.4
-5.19811 24931911836132.4
-5.1961 24912633219835.1
-5.19409 24893362059615.4
-5.19208 24874098355473.5
-5.19007 24854842107409.1
-5.18806 24835593315422.5
-5.18605 24816351979513.5
-5.18404 24797118099682.1
-5.18203 24777891675928.4
-5.18002 24758672708252.4
-5.17801 24739461196654.1
-5.176 24720257141133.4
-5.17399 24701060541690.3
-5.17198 24681871398325
-5.16997 24662689711037.2
-5.16796 24643515479827.2
-5.16595 24624348704694.8
-5.16394 24605189385640
-5.16193 24586037522663
-5.15992 24566893115763.6
-5.15791 24547756164941.8
-5.1559 24528626670197.7
-5.15389 24509504631531.3
-5.15188 24490390048942.5
-5.14987 24471282922431.4
-5.14786 24452183251997.9
-5.14585 24433091037642.1
-5.14384 24414006279364
-5.14183 24394928977163.5
-5.13982 24375859131040.7
-5.13781 24356796740995.5
-5.1358 24337741807028
-5.13379 24318694329138.2
-5.13178 24299654307326
-5.12977 24280621741591.5
-5.12776 24261596631934.6
-5.12575 24242578978355.4
-5.12374 24223568780853.8
-5.12173 24204566039429.9
-5.11972 24185570754083.7
-5.11771 24166582924815.1
-5.1157 24147602551624.2
-5.11369 24128629634511
-5.11168 24109664173475.4
-5.10967 24090706168517.4
-5.10766 24071755619637.2
-5.10565 24052812526834.6
-5.10364 24033876890109.6
-5.10163 24014948709462.3
-5.09962 23996027984892.6
-5.09761 23977114716400.6
-5.0956 23958208903986.3
-5.09359 23939310547649.7
-5.09158 23920419647390.6
-5.08957 23901536203209.3
-5.08756 23882660215105.6
-5.08555 23863791683079.5
-5.08354 23844930607131.2
-5.08153 23826076987260.4
-5.07952 23807230823467.4
-5.07751 23788392115752
-5.0755 23769560864114.2
-5.07349 23750737068554.1
-5.07148 23731920729071.7
-5.06947 23713111845666.9
-5.06746 23694310418339.8
-5.06545 23675516447090.3
-5.06344 23656729931918.5
-5.06143 23637950872824.3
-5.05942 23619179269807.8
-5.05741 23600415122869
-5.0554 23581658432007.8
-5.05339 23562909197224.3
-5.05138 23544167418518.4
-5.04937 23525433095890.2
-5.04736 23506706229339.6
-5.04535 23487986818866.8
-5.04334 23469274864471.5
-5.04133 23450570366153.9
-5.03932 23431873323914
-5.03731 23413183737751.7
-5.0353 23394501607667.1
-5.03329 23375826933660.1
-5.03128 23357159715730.8
-5.02927 23338499953879.2
-5.02726 23319847648105.2
-5.02525 23301202798408.8
-5.02324 23282565404790.1
-5.02123 23263935467249.1
-5.01922 23245312985785.7
-5.01721 23226697960400
-5.0152 23208090391091.9
-5.01319 23189490277861.5
-5.01118 23170897620708.8
-5.00917 23152312419633.7
-5.00716 23133734674636.2
-5.00515 23115164385716.4
-5.00314 23096601552874.3
-5.00113 23078046176109.8
-4.99912 23059498255423
-4.99711 23040957790813.8
-4.9951 23022424782282.3
-4.99309 23003899229828.5
-4.99108 22985381133452.2
-4.98907 22966870493153.7
-4.98706 22948367308932.8
-4.98505 22929871580789.6
-4.98304 22911383308724
-4.98103 22892902492736
-4.97902 22874429132825.8
-4.97701 22855963228993.1
-4.975 22837504781238.2
-4.97299 22819053789560.8
-4.97098 22800610253961.2
-4.96897 22782174174439.1
-4.96696 22763745550994.8
-4.96495 22745324383628.1
-4.96294 22726910672339
-4.96093 22708504417127.6
-4.95892 22690105617993.9
-4.95691 22671714274937.8
-4.9549 22653330387959.4
-4.95289 22634953957058.6
-4.95088 22616584982235.4
-4.94887 22598223463490
-4.94686 22579869400822.1
-4.94485 22561522794232
-4.94284 22543183643719.4
-4.94083 22524851949284.6
-4.93882 22506527710927.3
-4.93681 22488210928647.8
-4.9348 22469901602445.9
-4.93279 22451599732321.6
-4.93078 22433305318275
-4.92877 22415018360306
-4.92676 22396738858414.7
-4.92475 22378466812601.1
-4.92274 22360202222865.1
-4.92073 22341945089206.7
-4.91872 22323695411626
-4.91671 22305453190123
-4.9147 22287218424697.6
-4.91269 22268991115349.9
-4.91068 22250771262079.8
-4.90867 22232558864887.3
-4.90666 22214353923772.5
-4.90465 22196156438735.4
-4.90264 22177966409775.9
-4.90063 22159783836894.1
-4.89862 22141608720089.9
-4.89661 22123441059363.4
-4.8946 22105280854714.5
-4.89259 22087128106143.3
-4.89058 22068982813649.7
-4.88857 22050844977233.7
-4.88656 22032714596895.5
-4.88455 22014591672634.8
-4.88254 21996476204451.9
-4.88053 21978368192346.5
-4.87852 21960267636318.8
-4.87651 21942174536368.8
-4.8745 21924088892496.4
-4.87249 21906010704701.7
-4.87048 21887939972984.6
-4.86847 21869876697345.2
-4.86646 21851820877783.4
-4.86445 21833772514299.3
-4.86244 21815731606892.8
-4.86043 21797698155564
-4.85842 21779672160312.8
-4.85641 21761653621139.3
-4.8544 21743642538043.4
-4.85239 21725638911025.2
-4.85038 21707642740084.6
-4.84837 21689654025221.6
-4.84636 21671672766436.3
-4.84435 21653698963728.7
-4.84234 21635732617098.7
-4.84033 21617773726546.4
-4.83832 21599822292071.7
-4.83631 21581878313674.6
-4.8343 21563941791355.2
-4.83229 21546012725113.5
-4.83028 21528091114949.4
-4.82827 21510176960862.9
-4.82626 21492270262854.1
-4.82425 21474371020923
-4.82224 21456479235069.5
-4.82023 21438594905293.6
-4.81822 21420718031595.4
-4.81621 21402848613974.8
-4.8142 21384986652431.9
-4.81219 21367132146966.7
-4.81018 21349285097579
-4.80817 21331445504269.1
-4.80616 21313613367036.7
-4.80415 21295788685882
-4.80214 21277971460805
-4.80013 21260161691805.6
-4.79812 21242359378883.9
-4.79611 21224564522039.8
-4.7941 21206777121273.3
-4.79209 21188997176584.5
-4.79008 21171224687973.4
-4.78807 21153459655439.9
-4.78606 21135702078984
-4.78405 21117951958605.8
-4.78204 21100209294305.2
-4.78003 21082474086082.3
-4.77802 21064746333937
-4.77601 21047026037869.4
-4.774 21029313197879.4
-4.77199 21011607813967.1
-4.76998 20993909886132.4
-4.76797 20976219414375.3
-4.76596 20958536398695.9
-4.76395 20940860839094.1
-4.76194 20923192735570
-4.75993 20905532088123.6
-4.75792 20887878896754.8
-4.75591 20870233161463.6
-4.7539 20852594882250
-4.75189 20834964059114.1
-4.74988 20817340692055.9
-4.74787 20799724781075.3
-4.74586 20782116326172.3
-4.74385 20764515327347
-4.74184 20746921784599.4
-4.73983 20729335697929.3
-4.73782 20711757067337
-4.73581 20694185892822.2
-4.7338 20676622174385.1
-4.73179 20659065912025.7
-4.72978 20641517105743.9
-4.72777 20623975755539.7
-4.72576 20606441861413.2
-4.72375 20588915423364.3
-4.72174 20571396441393.1
-4.71973 20553884915499.5
-4.71772 20536380845683.6
-4.71571 20518884231945.2
-4.7137 20501395074284.6
-4.71169 20483913372701.6
-4.70968 20466439127196.2
-4.70767 20448972337768.5
-4.70566 20431513004418.4
-4.70365 20414061127145.9
-4.70164 20396616705951.1
-4.69963 20379179740834
-4.69762 20361750231794.4
-4.69561 20344328178832.6
-4.6936 20326913581948.3
-4.69159 20309506441141.8
-4.68958 20292106756412.8
-4.68757 20274714527761.5
-4.68556 20257329755187.8
-4.68355 20239952438691.8
-4.68154 20222582578273.4
-4.67953 20205220173932.7
-4.67752 20187865225669.6
-4.67551 20170517733484.1
-4.6735 20153177697376.3
-4.67149 20135845117346.1
-4.66948 20118519993393.6
-4.66747 20101202325518.7
-4.66546 20083892113721.4
-4.66345 20066589358001.8
-4.66144 20049294058359.8
-4.65943 20032006214795.5
-4.65742 20014725827308.8
-4.65541 19997452895899.7
-4.6534 19980187420568.3
-4.65139 19962929401314.5
-4.64938 19945678838138.4
-4.64737 19928435731039.9
-4.64536 19911200080019
-4.64335 19893971885075.8
-4.64134 19876751146210.2
-4.63933 19859537863422.3
-4.63732 19842332036712
-4.63531 19825133666079.3
-4.6333 19807942751524.3
-4.63129 19790759293046.9
-4.62928 19773583290647.2
-4.62727 19756414744325.1
-4.62526 19739253654080.6
-4.62325 19722100019913.7
-4.62124 19704953841824.6
-4.61923 19687815119813
-4.61722 19670683853879.1
-4.61521 19653560044022.8
-4.6132 19636443690244.2
-4.61119 19619334792543.2
-4.60918 19602233350919.8
-4.60717 19585139365374.1
-4.60516 19568052835906
-4.60315 19550973762515.5
-4.60114 19533902145202.7
-4.59913 19516837983967.5
-4.59712 19499781278810
-4.59511 19482732029730.1
-4.5931 19465690236727.8
-4.59109 19448655899803.2
-4.58908 19431629018956.2
-4.58707 19414609594186.8
-4.58506 19397597625495.1
-4.58305 19380593112881
-4.58104 19363596056344.6
-4.57903 19346606455885.7
-4.57702 19329624311504.6
-4.57501 19312649623201
-4.573 19295682390975.1
-4.57099 19278722614826.8
-4.56898 19261770294756.2
-4.56697 19244825430763.2
-4.56496 19227888022847.9
-4.56295 19210958071010.1
-4.56094 19194035575250
-4.55893 19177120535567.6
-4.55692 19160212951962.7
-4.55491 19143312824435.5
-4.5529 19126420152986
-4.55089 19109534937614.1
-4.54888 19092657178319.8
-4.54687 19075786875103.1
-4.54486 19058924027964.1
-4.54285 19042068636902.7
-4.54084 19025220701919
-4.53883 19008380223012.8
-4.53682 18991547200184.4
-4.53481 18974721633433.5
-4.5328 18957903522760.3
-4.53079 18941092868164.7
-4.52878 18924289669646.7
-4.52677 18907493927206.4
-4.52476 18890705640843.7
-4.52275 18873924810558.7
-4.52074 18857151436351.3
-4.51873 18840385518221.5
-4.51672 18823627056169.3
-4.51471 18806876050194.8
-4.5127 18790132500297.9
-4.51069 18773396406478.7
-4.50868 18756667768737
-4.50667 18739946587073
-4.50466 18723232861486.7
-4.50265 18706526591977.9
-4.50064 18689827778546.8
-4.49863 18673136421193.4
-4.49662 18656452519917.5
-4.49461 18639776074719.3
-4.4926 18623107085598.7
-4.49059 18606445552555.8
-4.48858 18589791475590.5
-4.48657 18573144854702.8
-4.48456 18556505689892.7
-4.48255 18539873981160.3
-4.48054 18523249728505.5
-4.47853 18506632931928.4
-4.47652 18490023591428.8
-4.47451 18473421707006.9
-4.4725 18456827278662.6
-4.47049 18440240306396
-4.46848 18423660790207
-4.46647 18407088730095.6
-4.46446 18390524126061.9
-4.46245 18373966978105.7
-4.46044 18357417286227.2
-4.45843 18340875050426.4
-4.45642 18324340270703.1
-4.45441 18307812947057.5
-4.4524 18291293079489.5
-4.45039 18274780667999.2
-4.44838 18258275712586.4
-4.44637 18241778213251.3
-4.44436 18225288169993.9
-4.44235 18208805582814
-4.44034 18192330451711.8
-4.43833 18175862776687.2
-4.43632 18159402557740.3
-4.43431 18142949794870.9
-4.4323 18126504488079.2
-4.43029 18110066637365.1
-4.42828 18093636242728.7
-4.42627 18077213304169.9
-4.42426 18060797821688.7
-4.42225 18044389795285.1
-4.42024 18027989224959.2
-4.41823 18011596110710.8
-4.41622 17995210452540.1
-4.41421 17978832250447.1
-4.4122 17962461504431.6
-4.41019 17946098214493.8
-4.40818 17929742380633.6
-4.40617 17913394002851.1
-4.40416 17897053081146.1
-4.40215 17880719615518.8
-4.40014 17864393605969.1
-4.39813 17848075052497.1
-4.39612 17831763955102.6
-4.39411 17815460313785.8
-4.3921 17799164128546.6
-4.39009 17782875399385
-4.38808 17766594126301.1
-4.38607 17750320309294.8
-4.38406 17734053948366.1
-4.38205 17717795043515
-4.38004 17701543594741.6
-4.37803 17685299602045.8
-4.37602 17669063065427.6
-4.37401 17652833984887
-4.372 17636612360424
-4.36999 17620398192038.7
-4.36798 17604191479731
-4.36597 17587992223500.9
-4.36396 17571800423348.4
-4.36195 17555616079273.6
-4.35994 17539439191276.4
-4.35793 17523269759356.8
-4.35592 17507107783514.8
-4.35391 17490953263750.5
-4.3519 17474806200063.7
-4.34989 17458666592454.6
-4.34788 17442534440923.1
-4.34587 17426409745469.3
-4.34386 17410292506093
-4.34185 17394182722794.4
-4.33984 17378080395573.4
-4.33783 17361985524430
-4.33582 17345898109364.3
-4.33381 17329818150376.1
-4.3318 17313745647465.6
-4.32979 17297680600632.7
-4.32778 17281623009877.4
-4.32577 17265572875199.8
-4.32376 17249530196599.7
-4.32175 17233494974077.3
-4.31974 17217467207632.5
-4.31773 17201446897265.3
-4.31572 17185434042975.7
-4.31371 17169428644763.8
-4.3117 17153430702629.5
-4.30969 17137440216572.8
-4.30768 17121457186593.7
-4.30567 17105481612692.2
-4.30366 17089513494868.3
-4.30165 17073552833122.1
-4.29964 17057599627453.5
-4.29763 17041653877862.5
-4.29562 17025715584349.1
-4.29361 17009784746913.3
-4.2916 16993861365555.2
-4.28959 16977945440274.7
-4.28758 16962036971071.7
-4.28557 16946135957946.5
-4.28356 16930242400898.8
-4.28155 16914356299928.7
-4.27954 16898477655036.3
-4.27753 16882606466221.4
-4.27552 16866742733484.2
-4.27351 16850886456824.6
-4.2715 16835037636242.6
-4.26949 16819196271738.3
-4.26748 16803362363311.5
-4.26547 16787535910962.4
-4.26346 16771716914690.9
-4.26145 16755905374496.9
-4.25944 16740101290380.6
-4.25743 16724304662342
-4.25542 16708515490380.9
-4.25341 16692733774497.5
-4.2514 16676959514691.6
-4.24939 16661192710963.4
-4.24738 16645433363312.8
-4.24537 16629681471739.8
-4.24336 16613937036244.4
-4.24135 16598200056826.7
-4.23934 16582470533486.5
-4.23733 16566748466224
-4.23532 16551033855039
-4.23331 16535326699931.7
-4.2313 16519627000902
-4.22929 16503934757949.9
-4.22728 16488249971075.4
-4.22527 16472572640278.6
-4.22326 16456902765559.3
-4.22125 16441240346917.7
-4.21924 16425585384353.6
-4.21723 16409937877867.2
-4.21522 16394297827458.4
-4.21321 16378665233127.2
-4.2112 16363040094873.6
-4.20919 16347422412697.6
-4.20718 16331812186599.3
-4.20517 16316209416578.5
-4.20316 16300614102635.4
-4.20115 16285026244769.8
-4.19914 16269445842981.9
-4.19713 16253872897271.6
-4.19512 16238307407638.9
-4.19311 16222749374083.8
-4.1911 16207198796606.3
-4.18909 16191655675206.4
-4.18708 16176120009884.1
-4.18507 16160591800639.5
-4.18306 16145071047472.4
-4.18105 16129557750383
-4.17904 16114051909371.1
-4.17703 16098553524436.9
-4.17502 16083062595580.3
-4.17301 16067579122801.3
-4.171 16052103106099.9
-4.16899 16036634545476
-4.16698 16021173440929.9
-4.16497 16005719792461.3
-4.16296 15990273600070.3
-4.16095 15974834863756.9
-4.15894 15959403583521.1
-4.15693 15943979759363
-4.15492 15928563391282.4
-4.15291 15913154479279.5
-4.1509 15897753023354.1
-4.14889 15882359023506.4
-4.14688 15866972479736.2
-4.14487 15851593392043.7
-4.14286 15836221760428.8
-4.14085 15820857584891.5
-4.13884 15805500865431.8
-4.13683 15790151602049.6
-4.13482 15774809794745.1
-4.13281 15759475443518.2
-4.1308 15744148548368.9
-4.12879 15728829109297.2
-4.12678 15713517126303.1
-4.12477 15698212599386.7
-4.12276 15682915528547.8
-4.12075 15667625913786.5
-4.11874 15652343755102.8
-4.11673 15637069052496.7
-4.11472 15621801805968.2
-4.11271 15606542015517.4
-4.1107 15591289681144.1
-4.10869 15576044802848.4
-4.10668 15560807380630.3
-4.10467 15545577414489.9
-4.10266 15530354904427
-4.10065 15515139850441.8
-4.09864 15499932252534.1
-4.09663 15484732110704
-4.09462 15469539424951.5
-4.09261 15454354195276.7
-4.0906 15439176421679.4
-4.08859 15424006104159.8
-4.08658 15408843242717.7
-4.08457 15393687837353.2
-4.08256 15378539888066.3
-4.08055 15363399394857.1
-4.07854 15348266357725.4
-4.07653 15333140776671.3
-4.07452 15318022651694.9
-4.07251 15302911982796
-4.0705 15287808769974.7
-4.06849 15272713013231
-4.06648 15257624712564.9
-4.06447 15242543867976.5
-4.06246 15227470479465.6
-4.06045 15212404547032.3
-4.05844 15197346070676.6
-4.05643 15182295050398.5
-4.05442 15167251486198
-4.05241 15152215378075.1
-4.0504 15137186726029.8
-4.04839 15122165530062.1
-4.04638 15107151790171.9
-4.04437 15092145506359.4
-4.04236 15077146678624.5
-4.04035 15062155306967.1
-4.03834 15047171391387.4
-4.03633 15032194931885.3
-4.03432 15017225928460.7
-4.03231 15002264381113.8
-4.0303 14987310289844.4
-4.02829 14972363654652.6
-4.02628 14957424475538.4
-4.02427 14942492752501.9
-4.02226 14927568485542.9
-4.02025 14912651674661.5
-4.01824 14897742319857.7
-4.01623 14882840421131.5
-4.01422 14867945978482.8
-4.01221 14853058991911.8
-4.0102 14838179461418.4
-4.00819 14823307387002.5
-4.00618 14808442768664.3
-4.00417 14793585606403.6
-4.00216 14778735900220.5
-4.00015 14763893650115.1
-3.99814 14749058856087.2
-3.99613 14734231518136.9
-3.99412 14719411636264.2
-3.99211 14704599210469
-3.9901 14689794240751.5
-3.98809 14674996727111.6
-3.98608 14660206669549.2
-3.98407 14645424068064.4
-3.98206 14630648922657.3
-3.98005 14615881233327.7
-3.97804 14601121000075.7
-3.97603 14586368222901.3
-3.97402 14571622901804.4
-3.97201 14556885036785.2
-3.97 14542154627843.6
-3.96799 14527431674979.5
-3.96598 14512716178193
-3.96397 14498008137484.1
-3.96196 14483307552852.8
-3.95995 14468614424299.1
-3.95794 14453928751823
-3.95593 14439250535424.4
-3.95392 14424579775103.5
-3.95191 14409916470860.1
-3.9499 14395260622694.3
-3.94789 14380612230606.1
-3.94588 14365971294595.5
-3.94387 14351337814662.4
-3.94186 14336711790807
-3.93985 14322093223029.1
-3.93784 14307482111328.8
-3.93583 14292878455706.1
-3.93382 14278282256161
-3.93181 14263693512693.5
-3.9298 14249112225303.5
-3.92779 14234538393991.2
-3.92578 14219972018756.4
-3.92377 14205413099599.2
-3.92176 14190861636519.5
-3.91975 14176317629517.5
-3.91774 14161781078593
-3.91573 14147251983746.2
-3.91372 14132730344976.9
-3.91171 14118216162285.1
-3.9097 14103709435671
-3.90769 14089210165134.4
-3.90568 14074718350675.5
-3.90367 14060233992294.1
-3.90166 14045757089990.2
-3.89965 14031287643764
-3.89764 14016825653615.3
-3.89563 14002371119544.2
-3.89362 13987924041550.7
-3.89161 13973484419634.8
-3.8896 13959052253796.5
-3.88759 13944627544035.7
-3.88558 13930210290352.5
-3.88357 13915800492746.9
-3.88156 13901398151218.8
-3.87955 13887003265768.3
-3.87754 13872615836395.5
-3.87553 13858235863100.1
-3.87352 13843863345882.4
-3.87151 13829498284742.2
-3.8695 13815140679679.6
-3.86749 13800790530694.6
-3.86548 13786447837787.2
-3.86347 13772112600957.3
-3.86146 13757784820205
-3.85945 13743464495530.3
-3.85744 13729151626933.2
-3.85543 13714846214413.6
-3.85342 13700548257971.6
-3.85141 13686257757607.2
-3.8494 13671974713320.3
-3.84739 13657699125111
-3.84538 13643430992979.3
-3.84337 13629170316925.2
-3.84136 13614917096948.6
-3.83935 13600671333049.6
-3.83734 13586433025228.2
-3.83533 13572202173484.4
-3.83332 13557978777818.1
-3.83131 13543762838229.4
-3.8293 13529554354718.2
-3.82729 13515353327284.7
-3.82528 13501159755928.7
-3.82327 13486973640650.2
-3.82126 13472794981449.4
-3.81925 13458623778326.1
-3.81724 13444460031280.3
-3.81523 13430303740312.2
-3.81322 13416154905421.6
-3.81121 13402013526608.6
-3.8092 13387879603873.1
-3.80719 13373753137215.2
-3.80518 13359634126634.9
-3.80317 13345522572132.1
-3.80116 13331418473706.9
-3.79915 13317321831359.3
-3.79714 13303232645089.3
-3.79513 13289150914896.8
-3.79312 13275076640781.8
-3.79111 13261009822744.5
-3.7891 13246950460784.6
-3.78709 13232898554902.4
-3.78508 13218854105097.7
-3.78307 13204817111370.6
-3.78106 13190787573721.1
-3.77905 13176765492149.1
-3.77704 13162750866654.7
-3.77503 13148743697237.8
-3.77302 13134743983898.5
-3.77101 13120751726636.8
-3.769 13106766925452.6
-3.76699 13092789580346
-3.76498 13078819691316.9
-3.76297 13064857258365.4
-3.76096 13050902281491.5
-3.75895 13036954760695.1
-3.75694 13023014695976.3
-3.75493 13009082087335.1
-3.75292 12995156934771.4
-3.75091 12981239238285.2
-3.7489 12967328997876.7
-3.74689 12953426213545.6
-3.74488 12939530885292.2
-3.74287 12925643013116.3
-3.74086 12911762597017.9
-3.73885 12897889636997.1
-3.73684 12884024133053.9
-3.73483 12870166085188.2
-3.73282 12856315493400.1
-3.73081 12842472357689.5
-3.7288 12828636678056.5
-3.72679 12814808454501.1
-3.72478 12800987687023.2
-3.72277 12787174375622.8
-3.72076 12773368520300
-3.71875 12759570121054.8
-3.71674 12745779177887.1
-3.71473 12731995690797
-3.71272 12718219659784.4
-3.71071 12704451084849.3
-3.7087 12690689965991.9
-3.70669 12676936303212
-3.70468 12663190096509.6
-3.70267 12649451345884.8
-3.70066 12635720051337.5
-3.69865 12621996212867.8
-3.69664 12608279830475.6
-3.69463 12594570904161
-3.69262 12580869433923.9
-3.69061 12567175419764.4
-3.6886 12553488861682.4
-3.68659 12539809759678
-3.68458 12526138113751.1
-3.68257 12512473923901.8
-3.68056 12498817190130
-3.67855 12485167912435.8
-3.67654 12471526090819.1
-3.67453 12457891725280
-3.67252 12444264815818.4
-3.67051 12430645362434.3
-3.6685 12417033365127.8
-3.66649 12403428823898.9
-3.66448 12389831738747.5
-3.66247 12376242109673.6
-3.66046 12362659936677.3
-3.65845 12349085219758.5
-3.65644 12335517958917.3
-3.65443 12321958154153.6
-3.65242 12308405805467.4
-3.65041 12294860912858.8
-3.6484 12281323476327.8
-3.64639 12267793495874.2
-3.64438 12254270971498.3
-3.64237 12240755903199.8
-3.64036 12227248290978.9
-3.63835 12213748134835.6
-3.63634 12200255434769.8
-3.63433 12186770190781.5
-3.63232 12173292402870.7
-3.63031 12159822071037.5
-3.6283 12146359195281.9
-3.62629 12132903775603.8
-3.62428 12119455812003.2
-3.62227 12106015304480.1
-3.62026 12092582253034.6
-3.61825 12079156657666.6
-3.61624 12065738518376.2
-3.61423 12052327835163.3
-3.61222 12038924608027.9
-3.61021 12025528836970.1
-3.6082 12012140521989.8
-3.60619 11998759663087.1
-3.60418 11985386260261.8
-3.60217 11972020313514.2
-3.60016 11958661822844
-3.59815 11945310788251.4
-3.59614 11931967209736.3
-3.59413 11918631087298.7
-3.59212 11905302420938.7
-3.59011 11891981210656.2
-3.5881 11878667456451.3
-3.58609 11865361158323.8
-3.58408 11852062316273.9
-3.58207 11838770930301.6
-3.58006 11825487000406.7
-3.57805 11812210526589.4
-3.57604 11798941508849.6
-3.57403 11785679947187.4
-3.57202 11772425841602.7
-3.57001 11759179192095.4
-3.568 11745939998665.8
-3.56599 11732708261313.6
-3.56398 11719483980039
-3.56197 11706267154841.9
-3.55996 11693057785722.4
-3.55795 11679855872680.3
-3.55594 11666661415715.8
-3.55393 11653474414828.8
-3.55192 11640294870019.4
-3.54991 11627122781287.4
-3.5479 11613958148633
-3.54589 11600800972056.1
-3.54388 11587651251556.8
-3.54187 11574508987134.9
-3.53986 11561374178790.6
-3.53785 11548246826523.8
-3.53584 11535126930334.5
-3.53383 11522014490222.8
-3.53182 11508909506188.5
-3.52981 11495811978231.8
-3.5278 11482721906352.6
-3.52579 11469639290550.9
-3.52378 11456564130826.7
-3.52177 11443496427180.1
-3.51976 11430436179611
-3.51775 11417383388119.4
-3.51574 11404338052705.3
-3.51373 11391300173368.7
-3.51172 11378269750109.7
-3.50971 11365246782928.1
-3.5077 11352231271824.1
-3.50569 11339223216797.6
-3.50368 11326222617848.6
-3.50167 11313229474977.1
-3.49966 11300243788183.1
-3.49765 11287265557466.7
-3.49564 11274294782827.7
-3.49363 11261331464266.3
-3.49162 11248375601782.4
-3.48961 11235427195376
-3.4876 11222486245047.1
-3.48559 11209552750795.7
-3.48358 11196626712621.8
-3.48157 11183708130525.4
-3.47956 11170797004506.6
-3.47755 11157893334565.2
-3.47554 11144997120701.4
-3.47353 11132108362915.1
-3.47152 11119227061206.3
-3.46951 11106353215574.9
-3.4675 11093486826021.1
-3.46549 11080627892544.8
-3.46348 11067776415146
-3.46147 11054932393824.8
-3.45946 11042095828581
-3.45745 11029266719414.7
-3.45544 11016445066325.9
-3.45343 11003630869314.6
-3.45142 10990824128380.9
-3.44941 10978024843524.6
-3.4474 10965233014745.8
-3.44539 10952448642044.6
-3.44338 10939671725420.8
-3.44137 10926902264874.5
-3.43936 10914140260405.8
-3.43735 10901385712014.5
-3.43534 10888638619700.8
-3.43333 10875898983464.5
-3.43132 10863166803305.7
-3.42931 10850442079224.5
-3.4273 10837724811220.7
-3.42529 10825014999294.4
-3.42328 10812312643445.7
-3.42127 10799617743674.4
-3.41926 10786930299980.6
-3.41725 10774250312364.3
-3.41524 10761577780825.5
-3.41323 10748912705364.2
-3.41122 10736255085980.4
-3.40921 10723604922674.1
-3.4072 10710962215445.3
-3.40519 10698326964294
-3.40318 10685699169220.1
-3.40117 10673078830223.8
-3.39916 10660465947304.9
-3.39715 10647860520463.6
-3.39514 10635262549699.7
-3.39313 10622672035013.3
-3.39112 10610088976404.4
-3.38911 10597513373873
-3.3871 10584945227419.1
-3.38509 10572384537042.7
-3.38308 10559831302743.7
-3.38107 10547285524522.3
-3.37906 10534747202378.3
-3.37705 10522216336311.8
-3.37504 10509692926322.8
-3.37303 10497176972411.3
-3.37102 10484668474577.3
-3.36901 10472167432820.7
-3.367 10459673847141.7
-3.36499 10447187717540.1
-3.36298 10434709044016
-3.36097 10422237826569.4
-3.35896 10409774065200.2
-3.35695 10397317759908.5
-3.35494 10384868910694.4
-3.35293 10372427517557.7
-3.35092 10359993580498.4
-3.34891 10347567099516.7
-3.3469 10335148074612.4
-3.34489 10322736505785.6
-3.34288 10310332393036.3
-3.34087 10297935736364.5
-3.33886 10285546535770.1
-3.33685 10273164791253.2
-3.33484 10260790502813.8
-3.33283 10248423670451.9
-3.33082 10236064294167.4
-3.32881 10223712373960.4
-3.3268 10211367909830.9
-3.32479 10199030901778.8
-3.32278 10186701349804.3
-3.32077 10174379253907.2
-3.31876 10162064614087.5
-3.31675 10149757430345.3
-3.31474 10137457702680.7
-3.31273 10125165431093.4
-3.31072 10112880615583.7
-3.30871 10100603256151.4
-3.3067 10088333352796.5
-3.30469 10076070905519.2
-3.30268 10063815914319.3
-3.30067 10051568379196.8
-3.29866 10039328300151.9
-3.29665 10027095677184.3
-3.29464 10014870510294.3
-3.29263 10002652799481.7
-3.29062 9990442544746.6
-3.28861 9978239746088.94
-3.2866 9966044403508.74
-3.28459 9953856517006
-3.28258 9941676086580.73
-3.28057 9929503112232.91
-3.27856 9917337593962.55
-3.27655 9905179531769.64
-3.27454 9893028925654.2
-3.27253 9880885775616.21
-3.27052 9868750081655.68
-3.26851 9856621843772.6
-3.2665 9844501061966.97
-3.26449 9832387736238.81
-3.26248 9820281866588.1
-3.26047 9808183453014.84
-3.25846 9796092495519.03
-3.25645 9784008994100.67
-3.25444 9771932948759.77
-3.25243 9759864359496.31
-3.25042 9747803226310.31
-3.24841 9735749549201.75
-3.2464 9723703328170.64
-3.24439 9711664563216.98
-3.24238 9699633254340.77
-3.24037 9687609401542.01
-3.23836 9675593004820.69
-3.23635 9663584064176.81
-3.23434 9651582579610.39
-3.23233 9639588551121.4
-3.23032 9627601978709.87
-3.22831 9615622862375.77
-3.2263 9603651202119.11
-3.22429 9591686997939.9
-3.22228 9579730249838.13
-3.22027 9567780957813.81
-3.21826 9555839121866.91
-3.21625 9543904741997.46
-3.21424 9531977818205.45
-3.21223 9520058350490.88
-3.21022 9508146338853.74
-3.20821 9496241783294.04
-3.2062 9484344683811.77
-3.20419 9472455040406.94
-3.20218 9460572853079.54
-3.20017 9448698121829.59
-3.19816 9436830846657.06
-3.19615 9424971027561.96
-3.19414 9413118664544.3
-3.19213 9401273757604.07
-3.19012 9389436306741.26
-3.18811 9377606311955.9
-3.1861 9365783773247.95
-3.18409 9353968690617.44
-3.18208 9342161064064.35
-3.18007 9330360893588.7
-3.17806 9318568179190.47
-3.17605 9306782920869.65
-3.17404 9295005118626.27
-3.17203 9283234772460.32
-3.17002 9271471882371.79
-3.16801 9259716448360.68
-3.166 9247968470426.98
-3.16399 9236227948570.72
-3.16198 9224494882791.88
-3.15997 9212769273090.45
-3.15796 9201051119466.45
-3.15595 9189340421919.86
-3.15394 9177637180450.7
-3.15193 9165941395058.94
-3.14992 9154253065744.61
-3.14791 9142572192507.69
-3.1459 9130898775348.19
-3.14389 9119232814266.09
-3.14188 9107574309261.42
-3.13987 9095923260334.16
-3.13786 9084279667484.31
-3.13585 9072643530711.87
-3.13384 9061014850016.84
-3.13183 9049393625399.23
-3.12982 9037779856859.02
-3.12781 9026173544396.22
-3.1258 9014574688010.83
-3.12379 9002983287702.84
-3.12178 8991399343472.27
-3.11977 8979822855319.1
-3.11776 8968253823243.32
-3.11575 8956692247244.96
-3.11374 8945138127324
-3.11173 8933591463480.44
-3.10972 8922052255714.29
-3.10771 8910520504025.53
-3.1057 8898996208414.17
-3.10369 8887479368880.22
-3.10168 8875969985423.66
-3.09967 8864468058044.5
-3.09766 8852973586742.74
-3.09565 8841486571518.37
-3.09364 8830007012371.4
-3.09163 8818534909301.83
-3.08962 8807070262309.65
-3.08761 8795613071394.86
-3.0856 8784163336557.46
-3.08359 8772721057797.45
-3.08158 8761286235114.84
-3.07957 8749858868509.61
-3.07756 8738438957981.78
-3.07555 8727026503531.33
-3.07354 8715621505158.27
-3.07153 8704223962862.6
-3.06952 8692833876644.31
-3.06751 8681451246503.41
-3.0655 8670076072439.9
-3.06349 8658708354453.76
-3.06148 8647348092545.01
-3.05947 8635995286713.64
-3.05746 8624649936959.65
-3.05545 8613312043283.04
-3.05344 8601981605683.81
-3.05143 8590658624161.95
-3.04942 8579343098717.48
-3.04741 8568035029350.39
-3.0454 8556734416060.66
-3.04339 8545441258848.31
-3.04138 8534155557713.34
-3.03937 8522877312655.75
-3.03736 8511606523675.52
-3.03535 8500343190772.67
-3.03334 8489087313947.17
-3.03133 8477838893199.06
-3.02932 8466597928528.31
-3.02731 8455364419934.94
-3.0253 8444138367418.92
-3.02329 8432919770980.28
-3.02128 8421708630618.99
-3.01927 8410504946335.08
-3.01726 8399308718128.53
-3.01525 8388119945999.34
-3.01324 8376938629947.51
-3.01123 8365764769973.05
-3.00922 8354598366075.94
-3.00721 8343439418256.19
-3.0052 8332287926513.81
-3.00319 8321143890848.77
-3.00118 8310007311261.1
-2.99917 8298878187750.78
-2.99716 8287756520317.81
-2.99515 8276642308962.2
-2.99314 8265535553683.94
-2.99113 8254436254483.03
-2.98912 8243344411359.47
-2.98711 8232260024313.26
-2.9851 8221183093344.41
-2.98309 8210113618452.89
-2.98108 8199051599638.73
-2.97907 8187997036901.91
-2.97706 8176949930242.44
-2.97505 8165910279660.31
-2.97304 8154878085155.52
-2.97103 8143853346728.08
-2.96902 8132836064377.98
-2.96701 8121826238105.22
-2.965 8110823867909.8
-2.96299 8099828953791.71
-2.96098 8088841495750.96
-2.95897 8077861493787.55
-2.95696 8066888947901.48
-2.95495 8055923858092.74
-2.95294 8044966224361.33
-2.95093 8034016046707.25
-2.94892 8023073325130.51
-2.94691 8012138059631.1
-2.9449 8001210250209.01
-2.94289 7990289896864.25
-2.94088 7979376999596.82
-2.93887 7968471558406.72
-2.93686 7957573573293.95
-2.93485 7946683044258.5
-2.93284 7935799971300.36
-2.93083 7924924354419.56
-2.92882 7914056193616.07
-2.92681 7903195488889.9
-2.9248 7892342240241.06
-2.92279 7881496447669.52
-2.92078 7870658111175.31
-2.91877 7859827230758.42
-2.91676 7849003806418.84
-2.91475 7838187838156.57
-2.91274 7827379325971.61
-2.91073 7816578269863.97
-2.90872 7805784669833.64
-2.90671 7794998525880.62
-2.9047 7784219838004.9
-2.90269 7773448606206.49
-2.90068 7762684830485.39
-2.89867 7751928510841.59
-2.89666 7741179647275.11
-2.89465 7730438239785.92
-2.89264 7719704288374.03
-2.89063 7708977793039.44
-2.88862 7698258753782.15
-2.88661 7687547170602.17
-2.8846 7676843043499.48
-2.88259 7666146372474.08
-2.88058 7655457157525.98
-2.87857 7644775398655.18
-2.87656 7634101095861.67
-2.87455 7623434249145.45
-2.87254 7612774858506.51
-2.87053 7602122923944.87
-2.86852 7591478445460.52
-2.86651 7580841423053.46
-2.8645 7570211856723.68
-2.86249 7559589746471.18
-2.86048 7548975092295.97
-2.85847 7538367894198.05
-2.85646 7527768152177.4
-2.85445 7517175866234.04
-2.85244 7506591036367.94
-2.85043 7496013662579.14
-2.84842 7485443744867.6
-2.84641 7474881283233.35
-2.8444 7464326277676.37
-2.84239 7453778728196.65
-2.84038 7443238634794.21
-2.83837 7432705997469.05
-2.83636 7422180816221.16
-2.83435 7411663091050.52
-2.83234 7401152821957.16
-2.83033 7390650008941.06
-2.82832 7380154652002.23
-2.82631 7369666751140.66
-2.8243 7359186306356.35
-2.82229 7348713317649.3
-2.82028 7338247785019.52
-2.81827 7327789708466.99
-2.81626 7317339087991.72
-2.81425 7306895923593.7
-2.81224 7296460215272.94
-2.81023 7286031963029.42
-2.80822 7275611166863.17
-2.80621 7265197826774.16
-2.8042 7254791942762.41
-2.80219 7244393514827.9
-2.80018 7234002542970.63
-2.79817 7223619027190.62
-2.79616 7213242967487.85
-2.79415 7202874363862.32
-2.79214 7192513216314.03
-2.79013 7182159524842.98
-2.78812 7171813289449.17
-2.78611 7161474510132.6
-2.7841 7151143186893.26
-2.78209 7140819319731.17
-2.78008 7130502908646.29
-2.77807 7120193953638.66
-2.77606 7109892454708.25
-2.77405 7099598411855.08
-2.77204 7089311825079.14
-2.77003 7079032694380.41
-2.76802 7068761019758.92
-2.76601 7058496801214.65
-2.764 7048240038747.6
-2.76199 7037990732357.78
-2.75998 7027748882045.16
-2.75797 7017514487809.78
-2.75596 7007287549651.61
-2.75395 6997068067570.65
-2.75194 6986856041566.91
-2.74993 6976651471640.38
-2.74792 6966454357791.06
-2.74591 6956264700018.95
-2.7439 6946082498324.06
-2.74189 6935907752706.36
-2.73988 6925740463165.88
-2.73787 6915580629702.59
-2.73586 6905428252316.51
-2.73385 6895283331007.63
-2.73184 6885145865775.96
-2.72983 6875015856621.47
-2.72782 6864893303544.19
-2.72581 6854778206544.1
-2.7238 6844670565621.21
-2.72179 6834570380775.51
-2.71978 6824477652006.99
-2.71777 6814392379315.67
-2.71576 6804314562701.54
-2.71375 6794244202164.59
-2.71174 6784181297704.83
-2.70973 6774125849322.24
-2.70772 6764077857016.84
-2.70571 6754037320788.63
-2.7037 6744004240637.59
-2.70169 6733978616563.73
-2.69968 6723960448567.03
-2.69767 6713949736647.52
-2.69566 6703946480805.18
-2.69365 6693950681040.01
-2.69164 6683962337352.01
-2.68963 6673981449741.18
-2.68762 6664008018207.51
-2.68561 6654042042751.01
-2.6836 6644083523371.67
-2.68159 6634132460069.49
-2.67958 6624188852844.47
-2.67757 6614252701696.61
-2.67556 6604324006625.9
-2.67355 6594402767632.35
-2.67154 6584488984715.96
-2.66953 6574582657876.71
-2.66752 6564683787114.61
-2.66551 6554792372429.67
-2.6635 6544908413821.87
-2.66149 6535031911291.21
-2.65948 6525162864837.7
-2.65747 6515301274461.33
-2.65546 6505447140162.1
-2.65345 6495600461940
-2.65144 6485761239795.05
-2.64943 6475929473727.22
-2.64742 6466105163736.53
-2.64541 6456288309822.97
-2.6434 6446478911986.54
-2.64139 6436676970227.24
-2.63938 6426882484545.07
-2.63737 6417095454940.01
-2.63536 6407315881412.09
-2.63335 6397543763961.28
-2.63134 6387779102587.59
-2.62933 6378021897291.01
-2.62732 6368272148071.56
-2.62531 6358529854929.22
-2.6233 6348795017863.99
-2.62129 6339067636875.87
-2.61928 6329347711964.85
-2.61727 6319635243130.95
-2.61526 6309930230374.14
-2.61325 6300232673694.45
-2.61124 6290542573091.85
-2.60923 6280859928566.35
-2.60722 6271184740117.95
-2.60521 6261517007746.64
-2.6032 6251856731452.43
-2.60119 6242203911235.31
-2.59918 6232558547095.27
-2.59717 6222920639032.33
-2.59516 6213290187046.47
-2.59315 6203667191137.7
-2.59114 6194051651306.01
-2.58913 6184443567551.39
-2.58712 6174842939873.85
-2.58511 6165249768273.4
-2.5831 6155664052750.02
-2.58109 6146085793303.71
-2.57908 6136514989934.47
-2.57707 6126951642642.29
-2.57506 6117395751427.19
-2.57305 6107847316289.15
-2.57104 6098306337228.18
-2.56903 6088772814244.26
-2.56702 6079246747337.4
-2.56501 6069728136507.59
-2.563 6060216981754.85
-2.56099 6050713283079.15
-2.55898 6041217040480.51
-2.55697 6031728253958.91
-2.55496 6022246923514.36
-2.55295 6012773049146.86
-2.55094 6003306630856.4
-2.54893 5993847668642.98
-2.54692 5984396162506.59
-2.54491 5974952112447.24
-2.5429 5965515518464.92
-2.54089 5956086380559.64
-2.53888 5946664698731.39
-2.53687 5937250472980.16
-2.53486 5927843703305.96
-2.53285 5918444389708.79
-2.53084 5909052532188.63
-2.52883 5899668130745.5
-2.52682 5890291185379.37
-2.52481 5880921696090.27
-2.5228 5871559662878.17
-2.52079 5862205085743.09
-2.51878 5852857964685.02
-2.51677 5843518299703.95
-2.51476 5834186090799.88
-2.51275 5824861337972.82
-2.51074 5815544041222.76
-2.50873 5806234200549.69
-2.50672 5796931815953.62
-2.50471 5787636887434.54
-2.5027 5778349414992.45
-2.50069 5769069398627.35
-2.49868 5759796838339.23
-2.49667 5750531734128.1
-2.49466 5741274085993.95
-2.49265 5732023893936.77
-2.49064 5722781157956.58
-2.48863 5713545878053.35
-2.48662 5704318054227.1
-2.48461 5695097686477.82
-2.4826 5685884774805.5
-2.48059 5676679319210.15
-2.47858 5667481319691.76
-2.47657 5658290776250.33
-2.47456 5649107688885.86
-2.47255 5639932057598.34
-2.47054 5630763882387.78
-2.46853 5621603163254.17
-2.46652 5612449900197.5
-2.46451 5603304093217.78
-2.4625 5594165742315
-2.46049 5585034847489.16
-2.45848 5575911408740.26
-2.45647 5566795426068.29
-2.45446 5557686899473.26
-2.45245 5548585828955.16
-2.45044 5539492214513.99
-2.44843 5530406056149.74
-2.44642 5521327353862.4
-2.44441 5512256107652
-2.4424 5503192317518.51
-2.44039 5494135983461.94
-2.43838 5485087105482.28
-2.43637 5476045683579.52
-2.43436 5467011717753.68
-2.43235 5457985208004.74
-2.43034 5448966154332.7
-2.42833 5439954556737.56
-2.42632 5430950415219.31
-2.42431 5421953729777.97
-2.4223 5412964500413.51
-2.42029 5403982727125.94
-2.41828 5395008409915.26
-2.41627 5386041548781.45
-2.41426 5377082143724.54
-2.41225 5368130194744.49
-2.41024 5359185701841.33
-2.40823 5350248665015.03
-2.40622 5341319084265.6
-2.40421 5332396959593.04
-2.4022 5323482290997.35
-2.40019 5314575078478.51
-2.39818 5305675322036.54
-2.39617 5296783021671.42
-2.39416 5287898177383.15
-2.39215 5279020789171.73
-2.39014 5270150857037.16
-2.38813 5261288380979.43
-2.38612 5252433360998.54
-2.38411 5243585797094.5
-2.3821 5234745689267.29
-2.38009 5225913037516.91
-2.37808 5217087841843.36
-2.37607 5208270102246.62
-2.37406 5199459818726.73
-2.37205 5190656991283.65
-2.37004 5181861619917.39
-2.36803 5173073704627.94
-2.36602 5164293245415.3
-2.36401 5155520242279.47
-2.362 5146754695220.45
-2.35999 5137996604238.23
-2.35798 5129245969332.81
-2.35597 5120502790504.18
-2.35396 5111767067752.35
-2.35195 5103038801077.31
-2.34994 5094317990479.06
-2.34793 5085604635957.59
-2.34592 5076898737512.9
-2.34391 5068200295144.99
-2.3419 5059509308853.85
-2.33989 5050825778639.48
-2.33788 5042149704501.89
-2.33587 5033481086441.05
-2.33386 5024819924456.98
-2.33185 5016166218549.67
-2.32984 5007519968719.11
-2.32783 4998881174965.31
-2.32582 4990249837288.25
-2.32381 4981625955687.93
-2.3218 4973009530164.37
-2.31979 4964400560717.53
-2.31778 4955799047347.44
-2.31577 4947204990054.07
-2.31376 4938618388837.44
-2.31175 4930039243697.53
-2.30974 4921467554634.34
-2.30773 4912903321647.87
-2.30572 4904346544738.12
-2.30371 4895797223905.07
-2.3017 4887255359148.74
-2.29969 4878720950469.1
-2.29768 4870193997866.18
-2.29567 4861674501339.95
-2.29366 4853162460890.41
-2.29165 4844657876517.56
-2.28964 4836160748221.4
-2.28763 4827671076001.93
-2.28562 4819188859859.13
-2.28361 4810714099793.01
-2.2816 4802246795803.56
-2.27959 4793786947890.78
-2.27758 4785334556054.67
-2.27557 4776889620295.22
-2.27356 4768452140612.42
-2.27155 4760022117006.29
-2.26954 4751599549476.8
-2.26753 4743184438023.96
-2.26552 4734776782647.76
-2.26351 4726376583348.2
-2.2615 4717983840125.28
-2.25949 4709598552978.99
-2.25748 4701220721909.33
-2.25547 4692850346916.3
-2.25346 4684487427999.87
-2.25145 4676131965160.08
-2.24944 4667783958396.89
-2.24743 4659443407710.31
-2.24542 4651110313100.34
-2.24341 4642784674566.96
-2.2414 4634466492110.19
-2.23939 4626155765730.01
-2.23738 4617852495426.42
-2.23537 4609556681199.41
-2.23336 4601268323048.98
-2.23135 4592987420975.13
-2.22934 4584713974977.86
-2.22733 4576447985057.15
-2.22532 4568189451213.01
-2.22331 4559938373445.42
-2.2213 4551694751754.4
-2.21929 4543458586139.92
-2.21728 4535229876602
-2.21527 4527008623140.62
-2.21326 4518794825755.78
-2.21125 4510588484447.47
-2.20924 4502389599215.7
-2.20723 4494198170060.46
-2.20522 4486014196981.73
-2.20321 4477837679979.53
-2.2012 4469668619053.84
-2.19919 4461507014204.66
-2.19718 4453352865431.99
-2.19517 4445206172735.82
-2.19316 4437066936116.14
-2.19115 4428935155572.96
-2.18914 4420810831106.26
-2.18713 4412693962716.05
-2.18512 4404584550402.32
-2.18311 4396482594165.06
-2.1811 4388388094004.27
-2.17909 4380301049919.95
-2.17708 4372221461912.09
-2.17507 4364149329980.68
-2.17306 4356084654125.73
-2.17105 4348027434347.22
-2.16904 4339977670645.16
-2.16703 4331935363019.54
-2.16502 4323900511470.35
-2.16301 4315873115997.58
-2.161 4307853176601.24
-2.15899 4299840693281.32
-2.15698 4291835666037.81
-2.15497 4283838094870.71
-2.15296 4275847979780.02
-2.15095 4267865320765.73
-2.14894 4259890117827.83
-2.14693 4251922370966.32
-2.14492 4243962080181.2
-2.14291 4236009245472.45
-2.1409 4228063866840.08
-2.13889 4220125944284.08
-2.13688 4212195477804.46
-2.13487 4204272467401.18
-2.13286 4196356913074.26
-2.13085 4188448814823.69
-2.12884 4180548172649.47
-2.12683 4172654986551.59
-2.12482 4164769256530.04
-2.12281 4156890982584.82
-2.1208 4149020164715.93
-2.11879 4141156802923.35
-2.11678 4133300897207.09
-2.11477 4125452447567.14
-2.11276 4117611454003.48
-2.11075 4109777916516.13
-2.10874 4101951835105.07
-2.10673 4094133209770.3
-2.10472 4086322040511.81
-2.10271 4078518327329.6
-2.1007 4070722070223.65
-2.09869 4062933269193.97
-2.09668 4055151924240.55
-2.09467 4047378035363.39
-2.09266 4039611602562.47
-2.09065 4031852625837.8
-2.08864 4024101105189.37
-2.08663 4016357040617.17
-2.08462 4008620432121.19
-2.08261 4000891279701.43
-2.0806 3993169583357.89
-2.07859 3985455343090.56
-2.07658 3977748558899.43
-2.07457 3970049230784.5
-2.07256 3962357358745.76
-2.07055 3954672942783.21
-2.06854 3946995982896.83
-2.06653 3939326479086.63
-2.06452 3931664431352.6
-2.06251 3924009839694.73
-2.0605 3916362704113.02
-2.05849 3908723024607.45
-2.05648 3901090801178.04
-2.05447 3893466033824.75
-2.05246 3885848722547.61
-2.05045 3878238867346.58
-2.04844 3870636468221.67
-2.04643 3863041525172.88
-2.04442 3855454038200.2
-2.04241 3847874007303.62
-2.0404 3840301432483.12
-2.03839 3832736313738.72
-2.03638 3825178651070.4
-2.03437 3817628444478.16
-2.03236 3810085693961.98
-2.03035 3802550399521.87
-2.02834 3795022561157.81
-2.02633 3787502178869.81
-2.02432 3779989252657.84
-2.02231 3772483782521.91
-2.0203 3764985768462.01
-2.01829 3757495210478.14
-2.01628 3750012108570.27
-2.01427 3742536462738.42
-2.01226 3735068272982.58
-2.01025 3727607539302.72
-2.00824 3720154261698.86
-2.00623 3712708440170.98
-2.00422 3705270074719.07
-2.00221 3697839165343.14
-2.0002 3690415712043.16
-1.99819 3682999714819.14
-1.99618 3675591173671.06
-1.99417 3668190088598.93
-1.99216 3660796459602.73
-1.99015 3653410286682.46
-1.98814 3646031569838.1
-1.98613 3638660309069.66
-1.98412 3631296504377.12
-1.98211 3623940155760.48
-1.9801 3616591263219.72
-1.97809 3609249826754.85
-1.97608 3601915846365.86
-1.97407 3594589322052.73
-1.97206 3587270253815.46
-1.97005 3579958641654.04
-1.96804 3572654485568.47
-1.96603 3565357785558.75
-1.96402 3558068541624.84
-1.96201 3550786753766.76
-1.96 3543512421984.49
-1.95799 3536245546278.03
-1.95598 3528986126647.38
-1.95397 3521734163092.51
-1.95196 3514489655613.42
-1.94995 3507252604210.11
-1.94794 3500023008882.56
-1.94593 3492800869630.78
-1.94392 3485586186454.75
-1.94191 3478378959354.46
-1.9399 3471179188329.9
-1.93789 3463986873381.07
-1.93588 3456802014507.96
-1.93387 3449624611710.56
-1.93186 3442454664988.87
-1.92985 3435292174342.86
-1.92784 3428137139772.55
-1.92583 3420989561277.9
-1.92382 3413849438858.93
-1.92181 3406716772515.63
-1.9198 3399591562247.96
-1.91779 3392473808055.94
-1.91578 3385363509939.56
-1.91377 3378260667898.8
-1.91176 3371165281933.66
-1.90975 3364077352044.13
-1.90774 3356996878230.19
-1.90573 3349923860491.85
-1.90372 3342858298829.09
-1.90171 3335800193241.9
-1.8997 3328749543730.28
-1.89769 3321706350294.2
-1.89568 3314670612933.68
-1.89367 3307642331648.69
-1.89166 3300621506439.23
-1.88965 3293608137305.28
-1.88764 3286602224246.84
-1.88563 3279603767263.91
-1.88362 3272612766356.46
-1.88161 3265629221524.49
-1.8796 3258653132767.99
-1.87759 3251684500086.96
-1.87558 3244723323481.37
-1.87357 3237769602951.23
-1.87156 3230823338496.52
-1.86955 3223884530117.23
-1.86754 3216953177813.36
-1.86553 3210029281584.88
-1.86352 3203112841431.8
-1.86151 3196203857354.1
-1.8595 3189302329351.77
-1.85749 3182408257424.81
-1.85548 3175521641573.2
-1.85347 3168642481796.93
-1.85146 3161770778096
-1.84945 3154906530470.38
-1.84744 3148049738920.08
-1.84543 3141200403445.08
-1.84342 3134358524045.37
-1.84141 3127524100720.94
-1.8394 3120697133471.77
-1.83739 3113877622297.87
-1.83538 3107065567199.21
-1.83337 3100260968175.8
-1.83136 3093463825227.6
-1.82935 3086674138354.63
-1.82734 3079891907556.85
-1.82533 3073117132834.27
-1.82332 3066349814186.88
-1.82131 3059589951614.66
-1.8193 3052837545117.59
-1.81729 3046092594695.67
-1.81528 3039355100348.9
-1.81327 3032625062077.24
-1.81126 3025902479880.71
-1.80925 3019187353759.28
-1.80724 3012479683712.93
-1.80523 3005779469741.67
-1.80322 2999086711845.47
-1.80121 2992401410024.33
-1.7992 2985723564278.25
-1.79719 2979053174607.18
-1.79518 2972390241011.14
-1.79317 2965734763490.12
-1.79116 2959086742044.08
-1.78915 2952446176673.03
-1.78714 2945813067376.96
-1.78513 2939187414155.84
-1.78312 2932569217009.67
-1.78111 2925958475938.44
-1.7791 2919355190942.13
-1.77709 2912759362020.73
-1.77508 2906170989174.22
-1.77307 2899590072402.6
-1.77106 2893016611705.86
-1.76905 2886450607083.97
-1.76704 2879892058536.93
-1.76503 2873340966064.72
-1.76302 2866797329667.34
-1.76101 2860261149344.75
-1.759 2853732425096.97
-1.75699 2847211156923.96
-1.75498 2840697344825.72
-1.75297 2834190988802.23
-1.75096 2827692088853.49
-1.74895 2821200644979.47
-1.74694 2814716657180.16
-1.74493 2808240125455.55
-1.74292 2801771049805.63
-1.74091 2795309430230.37
-1.7389 2788855266729.78
-1.73689 2782408559303.82
-1.73488 2775969307952.5
-1.73287 2769537512675.79
-1.73086 2763113173473.68
-1.72885 2756696290346.15
-1.72684 2750286863293.2
-1.72483 2743884892314.8
-1.72282 2737490377410.94
-1.72081 2731103318581.62
-1.7188 2724723715826.8
-1.71679 2718351569146.48
-1.71478 2711986878540.64
-1.71277 2705629644009.27
-1.71076 2699279865552.36
-1.70875 2692937543169.87
-1.70674 2686602676861.81
-1.70473 2680275266628.15
-1.70272 2673955312468.89
-1.70071 2667642814384
-1.6987 2661337772373.47
-1.69669 2655040186437.27
-1.69468 2648750056575.41
-1.69267 2642467382787.86
-1.69066 2636192165074.6
-1.68865 2629924403435.62
-1.68664 2623664097870.9
-1.68463 2617411248380.42
-1.68262 2611165854964.18
-1.68061 2604927917622.15
-1.6786 2598697436354.31
-1.67659 2592474411160.66
-1.67458 2586258842041.16
-1.67257 2580050728995.81
-1.67056 2573850072024.59
-1.66855 2567656871127.48
-1.66654 2561471126304.46
-1.66453 2555292837555.51
-1.66252 2549122004880.62
-1.66051 2542958628279.78
-1.6585 2536802707752.96
-1.65649 2530654243300.14
-1.65448 2524513234921.31
-1.65247 2518379682616.44
-1.65046 2512253586385.53
-1.64845 2506134946228.55
-1.64644 2500023762145.48
-1.64443 2493920034136.31
-1.64242 2487823762201.02
-1.64041 2481734946339.58
-1.6384 2475653586551.98
-1.63639 2469579682838.2
-1.63438 2463513235198.22
-1.63237 2457454243632.03
-1.63036 2451402708139.59
-1.62835 2445358628720.9
-1.62634 2439322005375.93
-1.62433 2433292838104.66
-1.62232 2427271126907.08
-1.62031 2421256871783.16
-1.6183 2415250072732.89
-1.61629 2409250729756.23
-1.61428 2403258842853.18
-1.61227 2397274412023.72
-1.61026 2391297437267.81
-1.60825 2385327918585.45
-1.60624 2379365855976.6
-1.60423 2373411249441.26
-1.60222 2367464098979.39
-1.60021 2361524404590.98
-1.5982 2355592166276.01
-1.59619 2349667384034.44
-1.59418 2343750057866.28
-1.59217 2337840187771.48
-1.59016 2331937773750.02
-1.58815 2326042815801.91
-1.58614 2320155313927.08
-1.58413 2314275268125.54
-1.58212 2308402678397.27
-1.58011 2302537544742.22
-1.5781 2296679867160.4
-1.57609 2290829645651.76
-1.57408 2284986880216.29
-1.57207 2279151570853.97
-1.57006 2273323717564.77
-1.56805 2267503320348.66
-1.56604 2261690379205.63
-1.56403 2255884894135.65
-1.56202 2250086865138.69
-1.56001 2244296292214.74
-1.558 2238513175363.77
-1.55599 2232737514585.75
-1.55398 2226969309880.65
-1.55197 2221208561248.47
-1.54996 2215455268689.15
-1.54795 2209709432202.7
-1.54594 2203971051789.08
-1.54393 2198240127448.25
-1.54192 2192516659180.21
-1.53991 2186800646984.92
-1.5379 2181092090862.35
-1.53589 2175390990812.49
-1.53388 2169697346835.29
-1.53187 2164011158930.75
-1.52986 2158332427098.82
-1.52785 2152661151339.49
-1.52584 2146997331652.73
-1.52383 2141340968038.5
-1.52182 2135692060496.79
-1.51981 2130050609027.56
-1.5178 2124416613630.79
-1.51579 2118790074306.45
-1.51378 2113170991054.51
-1.51177 2107559363874.95
-1.50976 2101955192767.73
-1.50775 2096358477732.82
-1.50574 2090769218770.21
-1.50373 2085187415879.85
-1.50172 2079613069061.72
-1.49971 2074046178315.79
-1.4977 2068486743642.03
-1.49569 2062934765040.41
-1.49368 2057390242510.9
-1.49167 2051853176053.47
-1.48966 2046323565668.09
-1.48765 2040801411354.73
-1.48564 2035286713113.36
-1.48363 2029779470943.94
-1.48162 2024279684846.45
-1.47961 2018787354820.86
-1.4776 2013302480867.12
-1.47559 2007825062985.23
-1.47358 2002355101175.12
-1.47157 1996892595436.79
-1.46956 1991437545770.19
-1.46755 1985989952175.29
-1.46554 1980549814652.06
-1.46353 1975117133200.46
-1.46152 1969691907820.47
-1.45951 1964274138512.04
-1.4575 1958863825275.15
-1.45549 1953460968109.76
-1.45348 1948065567015.83
-1.45147 1942677621993.33
-1.44946 1937297133042.24
-1.44745 1931924100162.5
-1.44544 1926558523354.09
-1.44343 1921200402616.97
-1.44142 1915849737951.1
-1.43941 1910506529356.45
-1.4374 1905170776832.98
-1.43539 1899842480380.66
-1.43338 1894521639999.44
-1.43137 1889208255689.3
-1.42936 1883902327450.19
-1.42735 1878603855282.08
-1.42534 1873312839184.93
-1.42333 1868029279158.69
-1.42132 1862753175203.34
-1.41931 1857484527318.83
-1.4173 1852223335505.12
-1.41529 1846969599762.19
-1.41328 1841723320089.96
-1.41127 1836484496488.43
-1.40926 1831253128957.55
-1.40725 1826029217497.27
-1.40524 1820812762107.56
-1.40323 1815603762788.36
-1.40122 1810402219539.65
-1.39921 1805208132361.38
-1.3972 1800021501253.51
-1.39519 1794842326215.99
-1.39318 1789670607248.79
-1.39117 1784506344351.86
-1.38916 1779349537525.16
-1.38715 1774200186768.64
-1.38514 1769058292082.26
-1.38313 1763923853465.98
-1.38112 1758796870919.75
-1.37911 1753677344443.53
-1.3771 1748565274037.27
-1.37509 1743460659700.93
-1.37308 1738363501434.45
-1.37107 1733273799237.81
-1.36906 1728191553110.94
-1.36705 1723116763053.81
-1.36504 1718049429066.36
-1.36303 1712989551148.55
-1.36102 1707937129300.33
-1.35901 1702892163521.65
-1.357 1697854653812.47
-1.35499 1692824600172.73
-1.35298 1687802002602.38
-1.35097 1682786861101.38
-1.34896 1677779175669.68
-1.34695 1672778946307.22
-1.34494 1667786173013.96
-1.34293 1662800855789.84
-1.34092 1657822994634.82
-1.33891 1652852589548.83
-1.3369 1647889640531.84
-1.33489 1642934147583.78
-1.33288 1637986110704.6
-1.33087 1633045529894.26
-1.32886 1628112405152.68
-1.32685 1623186736479.84
-1.32484 1618268523875.65
-1.32283 1613357767340.08
-1.32082 1608454466873.06
-1.31881 1603558622474.55
-1.3168 1598670234144.48
-1.31479 1593789301882.8
-1.31278 1588915825689.44
-1.31077 1584049805564.36
-1.30876 1579191241507.49
-1.30675 1574340133518.78
-1.30474 1569496481598.17
-1.30273 1564660285745.6
-1.30072 1559831545960.99
-1.29871 1555010262244.31
-1.2967 1550196434595.49
-1.29469 1545390063014.46
-1.29268 1540591147501.16
-1.29067 1535799688055.53
-1.28866 1531015684677.51
-1.28665 1526239137367.04
-1.28464 1521470046124.05
-1.28263 1516708410948.47
-1.28062 1511954231840.25
-1.27861 1507207508799.31
-1.2766 1502468241825.6
-1.27459 1497736430919.04
-1.27258 1493012076079.57
-1.27057 1488295177307.12
-1.26856 1483585734601.62
-1.26655 1478883747963
-1.26454 1474189217391.21
-1.26253 1469502142886.15
-1.26052 1464822524447.78
-1.25851 1460150362076
-1.2565 1455485655770.77
-1.25449 1450828405531.99
-1.25248 1446178611359.61
-1.25047 1441536273253.53
-1.24846 1436901391213.71
-1.24645 1432273965240.05
-1.24444 1427653995332.49
-1.24243 1423041481490.95
-1.24042 1418436423715.34
-1.23841 1413838822005.61
-1.2364 1409248676361.67
-1.23439 1404665986783.43
-1.23238 1400090753270.83
-1.23037 1395522975823.78
-1.22836 1390962654442.21
-1.22635 1386409789126.04
-1.22434 1381864379875.17
-1.22233 1377326426689.54
-1.22032 1372795929569.05
-1.21831 1368272888513.63
-1.2163 1363757303523.19
-1.21429 1359249174597.65
-1.21228 1354748501736.92
-1.21027 1350255284940.91
-1.20826 1345769524209.55
-1.20625 1341291219542.73
-1.20424 1336820370940.39
-1.20223 1332356978402.41
-1.20022 1327901041928.72
-1.19821 1323452561519.23
-1.1962 1319011537173.84
-1.19419 1314577968892.47
-1.19218 1310151856675.01
-1.19017 1305733200521.38
-1.18816 1301322000431.48
-1.18615 1296918256405.22
-1.18414 1292521968442.5
-1.18213 1288133136543.23
-1.18012 1283751760707.3
-1.17811 1279377840934.62
-1.1761 1275011377225.09
-1.17409 1270652369578.61
-1.17208 1266300817995.08
-1.17007 1261956722474.4
-1.16806 1257620083016.46
-1.16605 1253290899621.16
-1.16404 1248969172288.4
-1.16203 1244654901018.07
-1.16002 1240348085810.07
-1.15801 1236048726664.28
-1.156 1231756823580.6
-1.15399 1227472376558.93
-1.15198 1223195385599.15
-1.14997 1218925850701.14
-1.14796 1214663771864.81
-1.14595 1210409149090.03
-1.14394 1206161982376.69
-1.14193 1201922271724.68
-1.13992 1197690017133.87
-1.13791 1193465218604.17
-1.1359 1189247876135.43
-1.13389 1185037989727.56
-1.13188 1180835559380.42
-1.12987 1176640585093.89
-1.12786 1172453066867.86
-1.12585 1168273004702.2
-1.12384 1164100398596.79
-1.12183 1159935248551.49
-1.11982 1155777554566.19
-1.11781 1151627316640.75
-1.1158 1147484534775.05
-1.11379 1143349208968.95
-1.11178 1139221339222.33
-1.10977 1135100925535.05
-1.10776 1130987967906.98
-1.10575 1126882466337.98
-1.10374 1122784420827.93
-1.10173 1118693831376.66
-1.09972 1114610697984.06
-1.09771 1110535020649.99
-1.0957 1106466799374.29
-1.09369 1102406034156.82
-1.09168 1098352724997.46
-1.08967 1094306871896.03
-1.08766 1090268474852.42
-1.08565 1086237533866.45
-1.08364 1082214048937.98
-1.08163 1078198020066.88
-1.07962 1074189447252.97
-1.07761 1070188330496.1
-1.0756 1066194669796.14
-1.07359 1062208465152.91
-1.07158 1058229716566.25
-1.06957 1054258424036.02
-1.06756 1050294587562.03
-1.06555 1046338207144.15
-1.06354 1042389282782.2
-1.06153 1038447814476.01
-1.05952 1034513802225.43
-1.05751 1030587246030.27
-1.0555 1026668145890.37
-1.05349 1022756501805.56
-1.05148 1018852313775.66
-1.04947 1014955581800.5
-1.04746 1011066305879.9
-1.04545 1007184486013.68
-1.04344 1003310122201.67
-1.04143 999443214443.676
-1.03942 995583762739.517
-1.03741 991731767089.008
-1.0354 987887227491.962
-1.03339 984050143948.189
-1.03138 980220516457.501
-1.02937 976398345019.698
-1.02736 972583629634.589
-1.02535 968776370301.978
-1.02334 964976567021.663
-1.02133 961184219793.446
-1.01932 957399328617.126
-1.01731 953621893492.488
-1.0153 949851914419.34
-1.01329 946089391397.461
-1.01128 942334324426.644
-1.00927 938586713506.677
-1.00726 934846558637.343
-1.00525 931113859818.425
-1.00324 927388617049.707
-1.00123 923670830330.96
-0.999219999999999 919960499661.964
-0.997209999999999 916257625042.491
-0.995199999999999 912562206472.314
-0.99319 908874243951.204
-0.99118 905193737478.922
-0.98917 901520687055.235
-0.987159999999999 897855092679.905
-0.985149999999999 894196954352.69
-0.983139999999999 890546272073.349
-0.98113 886903045841.639
-0.97912 883267275657.305
-0.97711 879638961520.099
-0.975099999999999 876018103429.768
-0.973089999999999 872404701386.057
-0.971079999999999 868798755388.707
-0.96907 865200265437.458
-0.967059999999998 861609231532.04
-0.96505 858025653672.195
-0.963039999999999 854449531857.646
-0.961029999999999 850880866088.124
-0.959020000000001 847319656363.356
-0.957009999999999 843765902683.055
-0.954999999999998 840219605046.948
-0.95299 836680763454.752
-0.950979999999999 833149377906.174
-0.948969999999999 829625448400.925
-0.946959999999999 826108974938.713
-0.944949999999999 822599957519.241
-0.94294 819098396142.213
-0.94093 815604290807.32
-0.93892 812117641514.258
-0.936909999999999 808638448262.718
-0.934899999999999 805166711052.388
-0.932889999999999 801702429882.951
-0.93088 798245604754.09
-0.92887 794796235665.476
-0.92686 791354322616.787
-0.924849999999999 787919865607.691
-0.922839999999999 784492864637.855
-0.920829999999999 781073319706.941
-0.91882 777661230814.611
-0.916809999999998 774256597960.511
-0.9148 770859421144.304
-0.912789999999999 767469700365.63
-0.910779999999999 764087435624.133
-0.908770000000001 760712626919.457
-0.906759999999998 757345274251.228
-0.90475 753985377619.089
-0.90274 750632937022.659
-0.900729999999999 747287952461.564
-0.898719999999999 743950423935.422
-0.896709999999999 740620351443.848
-0.894699999999998 737297734986.452
-0.89269 733982574562.843
-0.89068 730674870172.617
-0.888669999999999 727374621815.372
-0.886659999999999 724081829490.701
-0.884649999999999 720796493198.192
-0.882639999999999 717518612937.426
-0.88063 714248188707.986
-0.87862 710985220509.437
-0.876609999999999 707729708341.352
-0.874599999999999 704481652203.293
-0.872589999999999 701241052094.819
-0.87058 698007908015.484
-0.86857 694782219964.832
-0.866559999999998 691563987942.405
-0.864549999999999 688353211947.747
-0.862539999999999 685149891980.383
-0.860529999999999 681954028039.841
-0.85852 678765620125.645
-0.856509999999998 675584668237.3
-0.8545 672411172374.328
-0.85249 669245132536.224
-0.850479999999999 666086548722.486
-0.848469999999999 662935420932.608
-0.846459999999999 659791749166.074
-0.844449999999998 656655533422.363
-0.84244 653526773700.95
-0.84043 650405470001.298
-0.838419999999999 647291622322.868
-0.836409999999999 644185230665.115
-0.834399999999999 641086295027.484
-0.832389999999998 637994815409.417
-0.83038 634910791810.35
-0.82837 631834224229.702
-0.826359999999999 628765112666.897
-0.824349999999999 625703457121.347
-0.822339999999999 622649257592.456
-0.82033 619602514079.625
-0.81832 616563226582.239
-0.81631 613531395099.684
-0.814299999999999 610507019631.333
-0.812289999999999 607490100176.554
-0.810279999999999 604480636734.707
-0.80827 601478629305.146
-0.80626 598484077887.207
-0.80425 595496982480.229
-0.802239999999999 592517343083.538
-0.800229999999999 589545159696.451
-0.798219999999999 586580432318.279
-0.79621 583623160948.323
-0.794199999999998 580673345585.868
-0.79219 577730986230.206
-0.790179999999999 574796082880.603
-0.788169999999999 571868635536.325
-0.786160000000001 568948644196.63
-0.784149999999999 566036108860.753
-0.78214 563131029527.941
-0.78013 560233406197.41
-0.778119999999999 557343238868.378
-0.776109999999999 554460527540.05
-0.774099999999999 551585272211.62
-0.772089999999999 548717472882.271
-0.77008 545857129551.18
-0.76807 543004242217.502
-0.76606 540158810880.391
-0.764049999999999 537320835538.987
-0.762039999999999 534490316192.417
-0.760029999999999 531667252839.799
-0.75802 528851645480.24
-0.75601 526043494112.827
-0.754 523242798736.643
-0.751989999999999 520449559350.756
-0.749979999999999 517663775954.222
-0.74797 514885448546.086
-0.74596 512114577125.372
-0.743949999999998 509351161691.097
-0.74194 506595202242.271
-0.739929999999999 503846698777.877
-0.737919999999999 501105651296.891
-0.735910000000001 498372059798.277
-0.733899999999998 495645924280.976
-0.73189 492927244743.928
-0.72988 490216021186.045
-0.727869999999999 487512253606.23
-0.725859999999999 484815942003.372
-0.723849999999999 482127086376.34
-0.721839999999998 479445686723.991
-0.71983 476771743045.167
-0.71782 474105255338.685
-0.715809999999999 471446223603.354
-0.713799999999999 468794647837.963
-0.711789999999999 466150528041.285
-0.709779999999999 463513864212.074
-0.70777 460884656349.068
-0.70576 458262904450.981
-0.703749999999999 455648608516.515
-0.701739999999999 453041768544.352
-0.699729999999999 450442384533.153
-0.69772 447850456481.562
-0.69571 445265984388.199
-0.6937 442688968251.668
-0.691689999999999 440119408070.549
-0.689679999999999 437557303843.405
-0.687669999999999 435002655568.775
-0.68566 432455463245.179
-0.683649999999998 429915726871.107
-0.68164 427383446445.041
-0.67963 424858621965.425
-0.677619999999999 422341253430.69
-0.675609999999999 419831340839.238
-0.673599999999999 417328884189.449
-0.671589999999998 414833883479.679
-0.66958 412346338708.261
-0.66757 409866249873.494
-0.665559999999999 407393616973.66
-0.663549999999999 404928440007.012
-0.661539999999999 402470718971.774
-0.65953 400020453866.148
-0.65752 397577644688.3
-0.65551 395142291436.373
-0.653499999999999 392714394108.481
-0.651489999999999 390293952702.708
-0.649479999999999 387880967217.108
-0.64747 385475437649.705
-0.64546 383077363998.487
-0.64345 380686746261.416
-0.641439999999999 378303584436.42
-0.639429999999999 375927878521.394
-0.637419999999999 373559628514.2
-0.63541 371198834412.664
-0.633399999999998 368845496214.575
-0.63139 366499613917.696
-0.629379999999999 364161187519.741
-0.627369999999999 361830217018.396
-0.625360000000001 359506702411.307
-0.623349999999999 357190643696.075
-0.621339999999998 354882040870.274
-0.61933 352580893931.431
-0.617319999999999 350287202877.03
-0.615309999999999 348000967704.518
-0.613299999999999 345722188411.296
-0.611289999999999 343450864994.725
-0.60928 341186997452.121
-0.60727 338930585780.752
-0.605259999999999 336681629977.843
-0.603249999999999 334440130040.571
-0.601239999999999 332206085966.066
-0.599229999999999 329979497751.408
-0.59722 327760365393.631
-0.59521 325548688889.71
-0.5932 323344468236.575
-0.591189999999999 321147703431.101
-0.589179999999999 318958394470.109
-0.587169999999999 316776541350.364
-0.58516 314602144068.578
-0.583149999999998 312435202621.397
-0.58114 310275717005.42
-0.579129999999999 308123687217.175
-0.577119999999999 305979113253.136
-0.57511 303841995109.713
-0.5731 301712332783.247
-0.57109 299590126270.019
-0.56908 297475375566.243
-0.567069999999999 295368080668.062
-0.565059999999999 293268241571.553
-0.56305 291175858272.719
-0.561039999999998 289090930767.487
-0.55903 287013459051.721
-0.55702 284943443121.194
-0.555009999999999 282880882971.613
-0.552999999999999 280825778598.6
-0.550989999999999 278778129997.698
-0.548979999999998 276737937164.365
-0.54697 274705200093.978
-0.54496 272679918781.821
-0.542949999999999 270662093223.094
-0.540939999999999 268651723412.905
-0.538929999999999 266648809346.27
-0.53692 264653351018.109
-0.53491 262665348423.243
-0.5329 260684801556.397
-0.530889999999999 258711710412.192
-0.528879999999999 256746074985.146
-0.526869999999999 254787895269.67
-0.52486 252837171260.069
-0.52285 250893902950.528
-0.52084 248958090335.127
-0.518829999999999 247029733407.825
-0.516819999999999 245108832162.46
-0.514809999999999 243195386592.751
-0.5128 241289396692.29
-0.510789999999998 239390862454.534
-0.50878 237499783872.822
-0.506769999999999 235616160940.345
-0.504759999999999 233739993650.163
-0.502750000000001 231871281995.192
-0.500739999999999 230010025968.201
-0.498729999999998 228156225561.815
-0.49672 226309880768.506
-0.49471 224470991580.583
-0.492699999999999 222639557990.203
-0.490689999999999 220815579989.354
-0.488679999999999 218999057569.858
-0.48667 217189990723.366
-0.48466 215388379441.346
-0.48265 213594223715.089
-0.480639999999999 211807523535.7
-0.478629999999999 210028278894.091
-0.476619999999999 208256489780.981
-0.47461 206492156186.885
-0.4726 204735278102.11
-0.47059 202985855516.757
-0.468579999999999 201243888420.704
-0.466569999999999 199509376803.61
-0.464559999999999 197782320654.902
-0.46255 196062719963.775
-0.460539999999998 194350574719.175
-0.45853 192645884909.812
-0.456519999999999 190948650524.129
-0.454509999999999 189258871550.313
-0.452500000000001 187576547976.285
-0.450489999999999 185901679789.68
-0.448479999999998 184234266977.859
-0.44647 182574309527.887
-0.444459999999999 180921807426.526
-0.442449999999999 179276760660.234
-0.440439999999999 177639169215.149
-0.438429999999999 176009033077.083
-0.43642 174386352231.516
-0.43441 172771126663.574
-0.432399999999999 171163356358.038
-0.430389999999999 169563041299.316
-0.428379999999999 167970181471.445
-0.426369999999999 166384776858.072
-0.42436 164806827442.448
-0.42235 163236333207.409
-0.420339999999999 161673294135.374
-0.418329999999999 160117710208.325
-0.416319999999999 158569581407.795
-0.414309999999999 157028907714.857
-0.4123 155495689110.108
-0.410289999999998 153969925573.653
-0.40828 152451617085.099
-0.406269999999999 150940763623.522
-0.404259999999999 149437365167.47
-0.40225 147941421694.934
-0.400239999999998 146452933183.333
-0.39823 144971899609.504
-0.39622 143498320949.669
-0.394209999999999 142032197179.427
-0.392199999999999 140573528273.732
-0.390189999999999 139122314206.867
-0.388179999999998 137678554952.431
-0.38617 136242250483.309
-0.38416 134813400771.65
-0.382149999999999 133392005788.846
-0.380139999999999 131978065505.507
-0.378129999999999 130571579891.432
-0.376119999999998 129172548915.581
-0.37411 127780972546.054
-0.3721 126396850750.05
-0.370089999999999 125020183493.85
-0.368079999999999 123650970742.773
-0.366069999999999 122289212461.153
-0.36406 120934908612.3
-0.36205 119588059158.461
-0.360039999999998 118248664060.788
-0.358029999999999 116916723279.303
-0.356019999999999 115592236772.845
-0.354009999999999 114275204499.04
-0.352 112965626414.251
-0.349989999999998 111663502473.533
-0.34798 110368832630.592
-0.345969999999999 109081616837.722
-0.343959999999999 107801855045.766
-0.341949999999999 106529547204.055
-0.339939999999999 105264693260.355
-0.337929999999998 104007293160.806
-0.33592 102757346849.859
-0.333909999999999 101514854270.216
-0.331899999999999 100279815362.758
-0.329889999999999 99052230066.4796
-0.327879999999999 97832098318.4112
-0.325869999999998 96619420053.5444
-0.32386 95414195204.7516
-0.32185 94216423702.6984
-0.319839999999999 93026105475.7607
-0.317829999999999 91843240449.9288
-0.315819999999999 90667828548.7113
-0.31381 89499869693.035
-0.3118 88339363801.1339
-0.30979 87186310788.4438
-0.307779999999999 86040710567.4817
-0.305769999999999 84902563047.7231
-0.303759999999999 83771868135.4733
-0.30175 82648625733.7328
-0.29974 81532835742.0509
-0.29773 80424498056.3817
-0.295719999999999 79323612568.9228
-0.293709999999999 78230179167.9504
-0.291699999999999 77144197737.645
-0.28969 76065668157.9088
-0.287679999999998 74994590304.1673
-0.28567 73930964047.1762
-0.283659999999999 72874789252.7927
-0.281649999999999 71826065781.7599
-0.279640000000001 70784793489.4634
-0.277629999999998 69750972225.675
-0.27562 68724601834.2965
-0.27361 67705682153.0648
-0.271599999999999 66694213013.2639
-0.269589999999999 65690194239.4055
-0.267579999999999 64693625648.8959
-0.265569999999999 63704507051.6832
-0.26356 62722838249.884
-0.26155 61748619037.3829
-0.259539999999999 60781849199.4176
-0.257529999999999 59822528512.1289
-0.255519999999999 58870656742.0875
-0.253509999999999 57926233645.7905
-0.2515 56989258969.1272
-0.24949 56059732446.8064
-0.247479999999999 55137653801.7547
-0.245469999999999 54223022744.4689
-0.243459999999999 53315838972.3276
-0.24145 52416102168.8593
-0.23944 51523812002.9557
-0.237429999999998 50638968128.0394
-0.23542 49761570181.1709
-0.233409999999999 48891617782.0852
-0.231399999999999 48029110532.1768
-0.22939 47174048013.3992
-0.227379999999998 46326429787.0872
-0.22537 45486255392.7031
-0.22336 44653524346.4717
-0.221349999999999 43828236139.9317
-0.219339999999999 43010390238.3653
-0.217329999999999 42199986079.1108
-0.215319999999998 41397023069.7433
-0.21331 40601500586.112
-0.2113 39813417970.216
-0.209289999999999 39032774527.9149
-0.207279999999999 38259569526.4424
-0.205269999999999 37493802191.7153
-0.203259999999998 36735471705.4121
-0.20125 35984577201.7996
-0.19924 35241117764.2767
-0.197229999999999 34505092421.6162
-0.195219999999999 33776500143.8576
-0.193209999999999 33055339837.8227
-0.1912 32341610342.2091
-0.18919 31635310422.2095
-0.18718 30936438763.6105
-0.185169999999999 30244993966.2969
-0.183159999999999 29560974537.098
-0.181149999999999 28884378881.8902
-0.17914 28215205296.862
-0.177129999999998 27553451958.829
-0.17512 26899116914.4821
-0.173109999999999 26252198068.4009
-0.171099999999999 25612693169.6862
-0.169089999999999 24980599796.987
-0.167079999999999 24355915341.6966
-0.165069999999998 23738636989.0306
-0.16306 23128761696.6552
-0.161049999999999 22526286170.4581
-0.159039999999999 21931206836.991
-0.157029999999999 21343519811.9863
-0.155019999999999 20763220864.2459
-0.15301 20190305374.026
-0.151 19624768284.8348
-0.14899 19066604047.3053
-0.146979999999999 18515806553.4381
-0.144969999999999 17972369059.0718
-0.142959999999999 17436284091.8149
-0.14095 16907543340.8576
-0.13894 16386137523.9479
-0.13693 15872056225.2658
-0.134919999999999 15365287695.6988
-0.132909999999999 14865818603.8717
-0.130899999999999 14373633721.6125
-0.12889 13888715520.5798
-0.126879999999998 13411043646.0732
-0.12487 12940594217.2023
-0.122859999999999 12477338875.1459
-0.120849999999999 12021243455.1122
-0.118840000000001 11572266076.6542
-0.116829999999998 11130354298.3273
-0.114819999999998 10695440693.7535
-0.11281 10267435605.4681
-0.110799999999999 9846214475.0167
-0.108789999999999 9431593730.22845
-0.106779999999999 9023279280.87732
-0.104769999999998 8620736221.12489
-0.10276 8222751537.2418
-0.10075 7824592800.26605
-0.0987399999999994 7432508404.19426
-0.0967299999999991 7072395595.60212
-0.0947199999999988 6719107697.28668
-0.0927099999999985 6372586246.60656
-0.0907 6032762556.53203
-0.0886899999999997 5699555311.75308
-0.0866799999999994 5372867425.25555
-0.0846699999999991 5052581863.46751
-0.0826599999999988 4738556002.37455
-0.0806499999999986 4430613840.19559
-0.07864 4128534993.46336
-0.076629999999998 3832038703.38234
-0.0746199999999995 3540759788.42767
-0.0726099999999992 3254210952.22083
-0.0705999999999989 2971720532.85779
-0.0685900000000004 2692322477.75555
-0.0665800000000001 2414543227.52798
-0.0645699999999998 2135931210.37336
-0.0625599999999995 1851783054.40863
-0.0605499999999992 1550117854.55968
-0.0585399999999989 1116695204.10861
-0.0565300000000004 934177985.216642
-0.0545199999999983 742476742.04312
-0.0525099999999998 527740087.445929
-0.0504999999999995 224293919.418833
-0.0484899999999993 0
-0.046479999999999 0
-0.0444699999999987 0
-0.0424599999999984 0
-0.0404499999999999 0
-0.0384399999999996 0
-0.0364299999999993 0
-0.034419999999999 0
-0.0324099999999987 0
-0.0304000000000002 0
-0.0283899999999999 0
-0.0263799999999996 0
-0.0243699999999993 0
-0.022359999999999 0
-0.0203499999999988 0
-0.0183400000000002 0
-0.01633 0
-0.0143199999999997 0
-0.0123099999999994 0
-0.0102999999999991 0
-0.0082899999999988 0
-0.00628000000000029 0
-0.00426999999999822 0
-0.00225999999999971 0
-0.000249999999999417 0
0.00176000000000087 0
0.00376999999999938 0
0.00578000000000145 0
0.00779000000000174 0
0.00980000000000025 0
0.0118100000000005 0
0.0138200000000008 0
0.0158300000000011 0
0.0178400000000014 0
0.0198499999999999 0
0.0218600000000002 0
0.0238700000000005 0
0.0258800000000008 0
0.0278900000000011 0
0.0299000000000014 0
0.0319099999999999 0
0.0339200000000002 0
0.0359300000000005 0
0.0379400000000008 0
0.039950000000001 0
0.0419600000000013 0
0.0439699999999998 0
0.0459800000000019 0
0.0479900000000004 0
0.0500000000000007 0
};
\addlegendentry[black]{No experimental error}
\addplot [thick, blue]
table {%
-0.5 229343304853.083
-0.4989 228329365742.765
-0.4978 227317659570.292
-0.4967 226308186334.411
-0.4956 225300946033.855
-0.4945 224295938667.342
-0.4934 223293164233.575
-0.4923 222292622731.244
-0.4912 221294314159.022
-0.4901 220298238515.568
-0.489 219304395799.526
-0.4879 218312786009.523
-0.4868 217323409144.171
-0.4857 216336265202.067
-0.4846 215351354181.788
-0.4835 214368676081.9
-0.4824 213388230900.947
-0.4813 212410018637.458
-0.4802 211434039289.948
-0.4791 210460292856.909
-0.478 209488779336.818
-0.4769 208519498728.135
-0.4758 207552451029.301
-0.4747 206587636238.738
-0.4736 205625054354.848
-0.4725 204664705376.018
-0.4714 203706589300.611
-0.4703 202750706126.974
-0.4692 201797055853.433
-0.4681 200845638478.293
-0.467 199896453999.839
-0.4659 198949502416.337
-0.4648 198004783726.029
-0.4637 197062297927.138
-0.4626 196122045017.865
-0.4615 195184024996.388
-0.4604 194248237860.863
-0.4593 193314683609.425
-0.4582 192383362240.183
-0.4571 191454273751.226
-0.456 190527418140.618
-0.4549 189602795406.398
-0.4538 188680405546.581
-0.4527 187760248559.16
-0.4516 186842324442.098
-0.4505 185926633193.338
-0.4494 185013174810.793
-0.4483 184101949292.351
-0.4472 183192956635.874
-0.4461 182286196839.196
-0.445 181381669900.125
-0.4439 180479375816.44
-0.4428 179579314585.891
-0.4417 178681486206.201
-0.4406 177785890675.063
-0.4395 176892527990.14
-0.4384 176001398149.065
-0.4373 175112501149.441
-0.4362 174225836988.84
-0.4351 173341405664.802
-0.434 172459207174.834
-0.4329 171579241516.413
-0.4318 170701508686.98
-0.4307 169826008683.945
-0.4296 168952741504.683
-0.4285 168081707146.534
-0.4274 167212905606.803
-0.4263 166346336882.759
-0.4252 165482000971.635
-0.4241 164619897870.628
-0.423 163760027576.895
-0.4219 162902390087.558
-0.4208 162046985399.697
-0.4197 161193813510.356
-0.4186 160342874416.536
-0.4175 159494168115.2
-0.4164 158647694603.267
-0.4153 157803453877.617
-0.4142 156961445935.084
-0.4131 156121670772.461
-0.412 155284128386.497
-0.4109 154448818773.894
-0.4098 153615741931.311
-0.4087 152784897855.357
-0.4076 151956286542.599
-0.4065 151129907989.551
-0.4054 150305762192.683
-0.4043 149483849148.41
-0.4032 148664168853.102
-0.4021 147846721303.074
-0.401 147031506494.59
-0.3999 146218524423.862
-0.3988 145407775087.046
-0.3977 144599258480.245
-0.3966 143792974599.505
-0.3955 142988923440.816
-0.3944 142187105000.11
-0.3933 141387519273.259
-0.3922 140590166256.077
-0.3911 139795045944.317
-0.39 139002158333.668
-0.3889 138211503419.758
-0.3878 137423081198.151
-0.3867 136636891664.343
-0.3856 135852934813.767
-0.3845 135071210641.787
-0.3834 134291719143.697
-0.3823 133514460314.722
-0.3812 132739434150.016
-0.3801 131966640644.66
-0.379 131196079793.661
-0.3779 130427751591.949
-0.3768 129661656034.381
-0.3757 128897793115.733
-0.3746 128136162830.701
-0.3735 127376765173.904
-0.3724 126619600139.873
-0.3713 125864667723.059
-0.3702 125111967917.826
-0.3691 124361500718.452
-0.368 123613266119.123
-0.3669 122867264113.939
-0.3658 122123494696.903
-0.3647 121381957861.928
-0.3636 120642653602.83
-0.3625 119905581913.326
-0.3614 119170742787.035
-0.3603 118438136217.474
-0.3592 117707762198.059
-0.3581 116979620722.097
-0.357 116253711782.79
-0.3559 115530035373.23
-0.3548 114808591486.397
-0.3537 114089380115.159
-0.3526 113372401252.267
-0.3515 112657654890.352
-0.3504 111945141021.926
-0.3493 111234859639.38
-0.3482 110526810734.975
-0.3471 109820994300.849
-0.346 109117410329.006
-0.3449 108416058811.318
-0.3438 107716939739.52
-0.3427 107020053105.212
-0.3416 106325398899.848
-0.3405 105632977114.741
-0.3394 104942787741.054
-0.3383 104254830769.804
-0.3372 103569106191.849
-0.3361 102885613997.895
-0.335 102204354178.486
-0.3339 101525326724.004
-0.3328 100848531624.663
-0.3317 100173968870.508
-0.3306 99501638451.4098
-0.3295 98831540357.0622
-0.3284 98163674576.9777
-0.3273 97498041100.4839
-0.3262 96834639916.7193
-0.3251 96173471014.6293
-0.324 95514534382.9627
-0.3229 94857830010.2659
-0.3218 94203357884.8802
-0.3207 93551117994.9362
-0.3196 92901110328.3496
-0.3185 92253334872.8165
-0.3174 91607791615.8082
-0.3163 90964480544.5669
-0.3152 90323401646.0996
-0.3141 89684554907.1737
-0.313 89047940314.3114
-0.3119 88413557853.7841
-0.3108 87781407511.6063
-0.3097 87151489273.5305
-0.3086 86523803125.0409
-0.3075 85898349051.347
-0.3064 85275127037.3779
-0.3053 84654137067.775
-0.3042 84035379126.8859
-0.3031 83418853198.7576
-0.302 82804559267.1291
-0.3009 82192497315.4242
-0.2998 81582667326.7446
-0.2987 80975069283.8615
-0.2976 80369703169.2082
-0.2965 79766568964.8721
-0.2954 79165666652.5859
-0.2943 78566996213.7197
-0.2932 77970557629.2715
-0.2921 77376350879.8589
-0.291 76784375945.7093
-0.2899 76194632806.6503
-0.2888 75607121442.1002
-0.2877 75021841831.0578
-0.2866 74438793952.0914
-0.2855 73857977783.3291
-0.2844 73279393302.4465
-0.2833 72703040486.6564
-0.2822 72128919312.6963
-0.2811 71557029756.8168
-0.28 70987371794.7689
-0.2789 70419945401.7913
-0.2778 69854750552.5968
-0.2767 69291787221.3594
-0.2756 68731055381.6996
-0.2745 68172555006.6702
-0.2734 67616286068.7412
-0.2723 67062248539.7847
-0.2712 66510442391.0587
-0.2701 65960867593.1908
-0.269 65413524116.1615
-0.2679 64868411929.2863
-0.2668 64325531001.1982
-0.2657 63784881299.8287
-0.2646 63246462792.389
-0.2635 62710275445.3498
-0.2624 62176319224.4211
-0.2613 61644594094.5307
-0.2602 61115100019.803
-0.2591 60587836963.5358
-0.258 60062804888.1771
-0.2569 59540003755.3014
-0.2558 59019433525.5324
-0.2547 58501094158.7253
-0.2536 57984985613.6278
-0.2525 57471107848.0611
-0.2514 56959460818.8391
-0.2503 56450044481.7388
-0.2492 55942858791.47
-0.2481 55437903701.6433
-0.247 54935179164.7377
-0.2459 54434685132.0663
-0.2448 53936421553.7415
-0.2437 53440388378.6384
-0.2426 52946585554.357
-0.2415 52455013027.1832
-0.2404 51965670742.0483
-0.2393 51478558642.4867
-0.2382 50993676670.5926
-0.2371 50511024766.9746
-0.236 50030602870.7084
-0.2349 49552410919.2888
-0.2338 49076448848.5784
-0.2327 48602716592.7555
-0.2316 48131214084.2591
-0.2305 47661941253.7326
-0.2294 47194898029.9648
-0.2283 46730084339.8284
-0.2272 46267500108.2163
-0.2261 45807145257.9758
-0.225 45349019709.8393
-0.2239 44893123382.3525
-0.2228 44439456191.8001
-0.2217 43988018052.1278
-0.2206 43538808874.8616
-0.2195 43091828569.0233
-0.2184 42647077041.0423
-0.2173 42204554194.6649
-0.2162 41764259930.8579
-0.2151 41326194147.7094
-0.214 40890356740.3247
-0.2129 40456747600.7178
-0.2118 40025366617.698
-0.2107 39596213676.752
-0.2096 39169288659.9198
-0.2085 38744591445.6655
-0.2074 38322121908.7424
-0.2063 37901879920.0517
-0.2052 37483865346.4943
-0.2041 37068078050.8164
-0.203 36654517891.4471
-0.2019 36243184722.3289
-0.2008 35834078392.7394
-0.1997 35427198747.1049
-0.1986 35022545624.8047
-0.1975 34620118859.9657
-0.1964 34219918281.2468
-0.1953 33821943711.6125
-0.1942 33426194968.0946
-0.1931 33032671861.5424
-0.192 32641374196.3596
-0.1909 32252301770.2268
-0.1898 31865454373.8104
-0.1887 31480831790.4551
-0.1876 31098433795.8602
-0.1865 30718260157.7382
-0.1854 30340310635.4538
-0.1843 29964584979.6439
-0.1832 29591082931.8152
-0.1821 29219804223.9192
-0.181 28850748577.902
-0.1799 28483915705.2288
-0.1788 28119305306.3788
-0.1777 27756917070.3109
-0.1766 27396750673.8959
-0.1755 27038805781.3147
-0.1744 26683082043.4175
-0.1733 26329579097.0437
-0.1722 25978296564.2971
-0.1711 25629234051.7743
-0.17 25282391149.7416
-0.1689 24937767431.2569
-0.1678 24595362451.232
-0.1667 24255175745.4284
-0.1656 23917206829.3845
-0.1645 23581455197.2637
-0.1634 23247920320.6206
-0.1623 22916601647.0741
-0.1612 22587498598.8814
-0.1601 22260610571.4019
-0.159 21935936931.4411
-0.1579 21613477015.4619
-0.1568 21293230127.6509
-0.1557 20975195537.8232
-0.1546 20659372479.1505
-0.1535 20345760145.6908
-0.1524 20034357689.7007
-0.1513 19725164218.7027
-0.1502 19418178792.2807
-0.1491 19113400418.5735
-0.148 18810828050.4274
-0.1469 18510460581.1148
-0.1458 18212296839.7382
-0.1447 17916335586.0074
-0.1436 17622575504.525
-0.1425 17331015198.4157
-0.1414 17041653182.2199
-0.1403 16754487873.9379
-0.1392 16469517586.0941
-0.1381 16186740515.5586
-0.137 15906154732.3141
-0.1359 15627758166.3363
-0.1348 15351548592.7844
-0.1337 15077523614.9378
-0.1326 14805680644.4921
-0.1315 14536016878.6364
-0.1304 14268529273.2254
-0.1293 14003214511.1348
-0.1282 13740068964.6265
-0.1271 13479088650.1703
-0.126 13220269173.6293
-0.1249 12963605662.9446
-0.1238 12709092684.2675
-0.1227 12456724135.6381
-0.1216 12206493109.471
-0.1205 11958391709.7508
-0.1194 11712410802.6842
-0.1183 11468539666.7221
-0.1172 11226765489.574
-0.1161 10987072646.221
-0.115 10749441684.2236
-0.1139 10513847989.6112
-0.1128 10280260248.0245
-0.1117 10048639116.7948
-0.1106 9818936996.07839
-0.1095 9591100328.26134
-0.1084 9365076153.78884
-0.1073 9140823998.41234
-0.1062 8918334345.38732
-0.1051 8697647511.21762
-0.104 8478870849.24459
-0.1029 8262186008.21319
-0.1018 8047835695.77681
-0.1007 7836098803.81271
-0.0996 7627225130.54894
-0.0985 7421430285.08847
-0.0974 7218818339.21415
-0.0963 7019388293.9679
-0.0952 6823040059.41416
-0.0941 6629602302.2446
-0.093 6438871290.0242
-0.0919 6250644103.04895
-0.0908 6064742982.18287
-0.0896999999999999 5881026254.49539
-0.0886 5699388655.90589
-0.0875 5519755314.06297
-0.0864 5342072353.31126
-0.0853 5166298636.46014
-0.0841999999999999 4992399050.69878
-0.0831 4820339939.57161
-0.082 4650085929.99624
-0.0809 4481597839.21242
-0.0798 4314830983.97581
-0.0786999999999999 4149733493.89892
-0.0775999999999999 3986244280.89466
-0.0765 3824290315.70136
-0.0754 3663782807.25853
-0.0743 3504611810.02329
-0.0731999999999999 3346638843.21804
-0.0720999999999999 3189687456.83718
-0.071 3033533202.63393
-0.0699 2877895820.7981
-0.0688 2722440172.14199
-0.0676999999999999 2566794863.88221
-0.0665999999999999 2410598894.45036
-0.0654999999999999 2253578000.66174
-0.0644 2095646614.22093
-0.0633 1937008971.4875
-0.0621999999999999 1778222942.7328
-0.0610999999999999 1620187530.70674
-0.0599999999999999 1464037779.27836
-0.0589 1310969714.83424
-0.0578 1162060128.21194
-0.0566999999999999 1018165870.26431
-0.0555999999999999 879962242.425279
-0.0544999999999999 748118728.889322
-0.0533999999999999 623531734.159388
-0.0523 507487654.240839
-0.0512 401643056.390509
-0.0501 307784454.109195
-0.049 227432754.43962
-0.0479 161434412.556962
-0.0468 109692692.963105
-0.0457 71133981.0573266
-0.0446 43908415.0306045
-0.0435 25739713.3896325
-0.0424 14302165.9226233
-0.0413 7520084.65493715
-0.0402 3736395.15077696
-0.0391 1752135.49297446
-0.038 774672.889101636
-0.0369 322640.530891459
-0.0358 126484.313709258
-0.0347 46642.6897583999
-0.0336 16169.977030407
-0.0325 5267.39362835845
-0.0314 1611.57876389224
-0.0303 462.922866257715
-0.0291999999999999 124.801211051701
-0.0281 31.5682682184216
-0.027 7.49010443707513
-0.0259 1.66658000046791
-0.0248 0.347674348323461
-0.0236999999999999 0.0679898215982543
-0.0226 0.0124613432684249
-0.0215 0.00214026616849198
-0.0204 0.000344422400003507
-0.0193 5.19254243112249e-05
-0.0181999999999999 7.33302554652972e-06
-0.0170999999999999 9.69961944126095e-07
-0.016 1.20157916414009e-07
-0.0149 1.39391939568521e-08
-0.0138 1.51417147504163e-09
-0.0126999999999999 1.54003990384094e-10
-0.0115999999999999 1.46648741641701e-11
-0.0105 1.30733352687251e-12
-0.00939999999999996 1.09101434933059e-13
-0.00829999999999997 8.52288687290401e-15
-0.00719999999999993 6.23208066073809e-16
-0.00609999999999994 4.26529168476725e-17
-0.00499999999999995 2.73219575876544e-18
-0.00389999999999996 1.6378109308398e-19
-0.00279999999999997 9.17434964365126e-21
-0.00169999999999992 4.70045966354632e-22
-0.000599999999999934 1.54925537956473e-23
0.000500000000000056 0
0.00160000000000005 0
0.00270000000000004 0
0.00380000000000003 0
0.00490000000000002 0
0.00600000000000012 0
0.00710000000000011 0
0.0082000000000001 0
0.00930000000000009 0
0.0104000000000001 0
0.0115000000000001 0
0.0126000000000001 0
0.0137 0
0.0148 0
0.0159 0
0.017 0
0.0181 0
0.0192 0
0.0203 0
0.0214 0
0.0225 0
0.0236000000000001 0
0.0247000000000001 0
0.0258 0
0.0269 0
0.028 0
0.0291 0
0.0302 0
0.0313 0
0.0324 0
0.0335 0
0.0346000000000001 0
0.0357000000000001 0
0.0368000000000001 0
0.0379 0
0.039 0
0.0401 0
0.0412 0
0.0423 0
0.0434 0
0.0445 0
0.0456000000000001 0
0.0467000000000001 0
0.0478000000000001 0
0.0489000000000001 0
0.05 0
};
\addlegendentry{With anticipated experimental resolution}
\addplot [thick, blue!50.1960784313725!black, forget plot]
table {%
0 2.13627898018147e-28
0.0003 4.89564878766232e-28
0.0006 1.11633650045948e-27
0.0009 2.53286813196224e-27
0.0012 5.71824315433631e-27
0.0015 1.28453292835433e-26
0.0018 2.8711801883972e-26
0.0021 6.38569600199387e-26
0.0024 1.41315114477316e-25
0.0027 3.11172761287639e-25
0.003 6.81784489428719e-25
0.0033 1.48636422540478e-24
0.0036 3.22430379997076e-24
0.0039 6.95951940800924e-24
0.0042 1.49470376860566e-23
0.0045 3.19421093984454e-23
0.0048 6.79210889333482e-23
0.0051 1.43707115194604e-22
0.0054 3.02541173215884e-22
0.0057 6.3375775419071e-22
0.006 1.32097521595405e-21
0.0063 2.73967241480868e-21
0.0066 5.65373161365435e-21
0.0069 1.16092542841984e-20
0.0072 2.37195280425273e-20
0.0075 4.82214590717712e-20
0.0078 9.75454989716985e-20
0.0081 1.96339059464301e-19
0.0084 3.93222863899228e-19
0.0087 7.83616192496143e-19
0.009 1.55381970716266e-18
0.0093 3.06570550049549e-18
0.0096 6.01856319352659e-18
0.0099 1.17567640068854e-17
0.0102 2.28515340758956e-17
0.0105 4.41952407947572e-17
0.0108 8.50488082450444e-17
0.0111 1.62852167923585e-16
0.0114 3.10278326480193e-16
0.0117 5.88222889790008e-16
0.012 1.10959626061645e-15
0.0123 2.08267082170978e-15
0.0126 3.88963513727778e-15
0.0129 7.22819201465417e-15
0.0132 1.33654344776228e-14
0.0135 2.45905966020416e-14
0.0138 4.50181489508068e-14
0.0141 8.20047079292521e-14
0.0144 1.48635491159143e-13
0.0147 2.68064215595591e-13
0.015 4.81047262541414e-13
0.0153 8.58952674307284e-13
0.0156 1.52610111212723e-12
0.0159 2.69792557821585e-12
0.0162 4.74579753443123e-12
0.0165 8.30655664989701e-12
0.0168 1.44665655839252e-11
0.0171 2.50693130356469e-11
0.0174 4.32266928831751e-11
0.0177 7.4164175311146e-11
0.018 1.26610264854727e-10
0.0183 2.1506822306352e-10
0.0186 3.63509830977637e-10
0.0189 6.1134822928571e-10
0.0192 1.02304265304964e-09
0.0195 1.7034579101888e-09
0.0198 2.82229013684077e-09
0.0201 4.65269402600156e-09
0.0204 7.63202725256143e-09
0.0207 1.24568408622962e-08
0.021 2.02305879509978e-08
0.0213 3.26920140944537e-08
0.0216 5.2566303109048e-08
0.0219 8.4101894156888e-08
0.0222 1.3388647398053e-07
0.0225 2.12080244857388e-07
0.0228 3.34269162446236e-07
0.0231 5.24233771999563e-07
0.0234 8.18062082103004e-07
0.0237 1.27022342203893e-06
0.024 1.96248594838139e-06
0.0243 3.01693241510392e-06
0.0246 4.61484579055463e-06
0.0249 7.02394968815663e-06
0.0252 1.06374658362903e-05
0.0255 1.60297796456233e-05
0.0258 2.40352982071952e-05
0.0261 3.58594865104569e-05
0.0264 5.32342583420863e-05
0.0267 7.8634103560523e-05
0.027 0.000115574830247595
0.0273 0.000169023924564335
0.0276 0.000245960684450283
0.0279 0.000356135937624102
0.0282 0.00051309585457467
0.0285 0.000735552729332977
0.0288 0.00104920830396894
0.0291 0.00148916298340038
0.0294 0.00210307787233112
0.0297 0.00295529669380112
0.03 0.00413218197152761
0.0303 0.00574897487849835
0.0306 0.00795855112887987
0.0309 0.0109625161118509
0.0312 0.0150251605220141
0.0315 0.0204908817519592
0.0318 0.0278057641522348
0.0321 0.0375440997703011
0.0324 0.0504407159653304
0.0327 0.0674300515720031
0.033 0.0896929817236894
0.0333 0.118712424085836
0.0336 0.156338755505394
0.0339 0.204866015840863
0.0342 0.267119761617913
0.0345 0.346557241926972
0.0348 0.447380288182354
0.0351 0.574660924145647
0.0354 0.734479200792038
0.0357 0.934072132917558
0.036 1.1819918559924
0.0363 1.48827023379216
0.0366 1.86458613855061
0.0369 2.32443051377775
0.0372 2.88326314413689
0.0375 3.55865383729294
0.0378 4.37039952219982
0.0381 5.34060765193576
0.0384 6.49373534333767
0.0387 7.85657297622282
0.039 9.45816060431262
0.0393 11.3296255928858
0.0396 13.5039304866801
0.0399 16.0155213086544
0.0402 18.8998683630476
0.0405 22.1928942085979
0.0408 25.9302867931555
0.0411 30.1466997751411
0.0414 34.8748467332776
0.0417 40.1445011695542
0.042 45.9814197786124
0.0423 52.4062121792658
0.0426 59.4331859271775
0.0429 67.0692008631338
0.0432 75.3125713864424
0.0435 84.1520587561895
0.0438 93.5659977012842
0.0441 103.521602177969
0.0444 113.974493813461
0.0447 124.868493247313
0.045 136.135709144976
0.0453 147.696952129186
0.0456 159.462491384577
0.0459 171.333160485977
0.0462 183.201806442965
0.0465 194.955062509248
0.0468 206.475411531354
0.0471 217.643493128436
0.0474 228.340595461048
0.0477 238.451261421272
0.048 247.865930384316
0.0483 256.483530756005
0.0486 264.21393587744
0.0489 270.980196715559
0.0492 276.720469321636
0.0495 281.389563245055
0.0498 284.960048727785
0.0501 287.422875175007
0.0504 288.787470531949
0.0507 289.08131008699
0.051 288.348963049562
0.0513 286.650645134281
0.0516 284.06032441482
0.0519 280.663445013091
0.0522 276.554347955053
0.0525 271.833480063752
0.0528 266.604489535376
0.0531 260.971310499088
0.0534 255.035338239431
0.0537 248.892791911515
0.054 242.632352757246
0.0543 236.333153476586
0.0546 230.063179125533
0.0549 223.878122435905
0.0552 217.82071760552
0.0555 211.920557261785
0.0558 206.194378330348
0.0561 200.646784774805
0.0564 195.271359363248
0.0567 190.052103396265
0.057 184.965133188498
0.0573 179.980555359129
0.0576 175.064439810334
0.0579 170.180809638304
0.0582 165.293570945917
0.0585 160.368312278105
0.0588 155.373912724276
0.0591 150.283909074076
0.0594 145.077585156367
0.0597 139.740759989041
0.06 134.266264974291
0.0603 128.654113480144
0.0606 122.911378206054
0.0609 117.051802275679
0.0612 111.095178673353
0.0615 105.066539195521
0.0618 98.9951983956401
0.0621 92.9137000472139
0.0624 86.8567135289073
0.0627 80.8599254366592
0.063 74.9589679164759
0.0633 69.1884200119546
0.0636 63.5809120929639
0.0639 58.1663565518577
0.0642 52.9713207917296
0.0645 48.0185514347714
0.0648 43.3266519567377
0.0651 38.9099098644602
0.0654 34.7782642780505
0.0657 30.9374004966491
0.066 27.3889548929883
0.0663 24.1308113155143
0.0666 21.1574690422667
0.0669 18.4604621484973
0.0672 16.0288108053235
0.0675 13.849486380082
0.0678 11.9078741066077
0.0681 10.1882193768938
0.0684 8.67404622011838
0.0687 7.3485391377859
0.069 6.19488202867217
0.0693 5.19655035916439
0.0696 4.33755493123525
0.0699 3.60263751306751
0.0702 2.97742019039068
0.0705 2.44851155493303
0.0708 2.00357377318418
0.0711 1.63135519194097
0.0714 1.3216934662909
0.0717 1.06549427805268
0.072 0.854690590101124
0.0723 0.682187097927126
0.0726 0.541794136849185
0.0729 0.4281548212983
0.0732 0.336668667098914
0.0735 0.263414409050871
0.0738 0.205074199145579
0.0741 0.158860874508112
0.0744 0.122449532301439
0.0747 0.0939142500819904
0.075 0.0716704488917572
0.0753 0.0544231135913556
0.0756 0.0411208586653563
0.0759 0.0309156539865216
0.0762 0.0231278984410299
0.0765 0.0172164437225881
0.0768 0.0127531195195201
0.0771 0.00940128834380967
0.0774 0.00689795735046384
0.0777 0.00503899020136143
0.078 0.00366698955684751
0.0783 0.00266145608575382
0.0786 0.00193086966462948
0.0789 0.00140638008590065
0.0792 0.00103683614652352
0.0795 0.000784922035381075
0.0798 0.000624207541376654
0.0801 0.000536953208621527
0.0804 0.000512542910515941
0.0807 0.000546444359337141
0.081 0.000639622919146601
0.0813 0.000798355942534874
0.0816 0.00103441393818318
0.0819 0.00136559142369628
0.0822 0.00181658451505579
0.0825 0.00242022427357387
0.0828 0.00321908461204997
0.0831 0.00426749109524736
0.0834 0.00563396209348011
0.0837 0.00740411619648746
0.084 0.00968407920669534
0.0843 0.0126044199650402
0.0846 0.0163246362210365
0.0849 0.0210381992207613
0.0852 0.0269781481502438
0.0855 0.0344232026070111
0.0858 0.0437043325808303
0.0861 0.0552116909071958
0.0864 0.069401772986962
0.0867 0.0868046232606818
0.087 0.108030858418439
0.0873 0.133778225019956
0.0876 0.164837356015127
0.0879 0.202096339045045
0.0882 0.246543662341385
0.0885 0.299269064969681
0.0888 0.361461790895669
0.0891 0.434405734939644
0.0894 0.51947097720828
0.0897 0.618101234945654
0.09 0.731796820341079
0.0903 0.862092782310993
0.0906 1.01053203118166
0.0909 1.17863339768603
0.0912 1.36785476021938
0.0915 1.57955158344366
0.0918 1.81493144162007
0.0921 2.07500534394323
0.0924 2.36053692713103
0.0927 2.67199082133816
0.093 3.00948171649656
0.0933 3.37272584401783
0.0936 3.76099672982743
0.0939 4.17308715596339
0.0942 4.60727927792384
0.0945 5.06132477434596
0.0948 5.53243674831245
0.0951 6.01729485330329
0.0954 6.51206478362254
0.0957 7.01243285584944
0.096 7.51365592612527
0.0963 8.01062635415701
0.0966 8.49795115905926
0.0969 8.97004393825086
0.0972 9.42122756447428
0.0975 9.84584516445584
0.0978 10.2383764421056
0.0981 10.5935560637747
0.0984 10.9064905937613
0.0987 11.1727703709601
0.099 11.3885727622871
0.0993 11.5507534185391
0.0996 11.6569224896986
0.0999 11.7055032182078
0.1002 11.6957709024619
0.1005 11.6278708847938
0.1008 11.5028149399072
0.1011 11.3224561891921
0.1014 11.0894434102335
0.1017 10.8071563160416
0.102 10.4796240140994
0.1023 10.1114293940255
0.1026 9.70760261245354
0.1029 9.27350712885844
0.1032 8.814721887739
0.1035 8.33692323925022
0.1038 7.84577004764613
0.1041 7.34679516684253
0.1044 6.8453060827681
0.1047 6.34629705507613
0.105 5.854374561393
0.1053 5.37369728224584
0.1056 4.90793129082998
0.1059 4.46022055413923
0.1062 4.03317233337449
0.1065 3.62885661104291
0.1068 3.24881828451893
0.1071 2.89410056110271
0.1074 2.56527777299105
0.1077 2.26249570264271
0.108 1.98551746612132
0.1083 1.73377303687728
0.1086 1.50641059498881
0.1089 1.30234804500447
0.1092 1.12032324594565
0.1095 0.958941726120695
0.1098 0.816720899947502
0.1101 0.69213005177228
0.1104 0.583625591993409
0.1107 0.48968131477722
0.111 0.408813587431348
0.1113 0.339601574300491
0.1116 0.28070274009172
0.1119 0.230863987876213
0.1122 0.188928866298119
0.1125 0.153841330694621
0.1128 0.124646566826862
0.1131 0.100489387345213
0.1134 0.0806106939466299
0.1137 0.0643424665225327
0.114 0.0511016984289183
0.1143 0.0403836480378885
0.1146 0.0317547242414932
0.1149 0.0248452703723384
0.1152 0.0193424593479015
0.1155 0.0149834644706358
0.1158 0.0115490264503754
0.1161 0.00885749862645493
0.1164 0.0067594194234912
0.1167 0.00513263381750762
0.117 0.00387796380101817
0.1173 0.00291541111106126
0.1176 0.00218086329129721
0.1179 0.00162326589537825
0.1182 0.00120221867564139
0.1185 0.000885951321055386
0.1188 0.000649634130785886
0.1191 0.000473980409647313
0.1194 0.00034409989014983
0.1197 0.000248565734683585
0.12 0.00017866133305032
0.1203 0.00012777693433056
0.1206 9.0929947910889e-05
0.1209 6.43863794147649e-05
0.1212 4.53642411737366e-05
0.1215 3.18028382844927e-05
0.1218 2.21845536463441e-05
0.1221 1.53981339545408e-05
0.1224 1.06345244902518e-05
0.1227 7.30803539448954e-06
0.123 4.99707413392035e-06
0.1233 3.3998795156422e-06
0.1236 2.30167417703131e-06
0.1239 1.55044636715065e-06
0.1242 1.03920740878107e-06
0.1245 6.93075113582234e-07
0.1248 4.59929175030765e-07
0.1251 3.03692591794589e-07
0.1254 1.99530835274528e-07
0.1257 1.30442293823931e-07
0.126 8.48514792493523e-08
0.1263 5.49203116064166e-08
0.1266 3.5370333231921e-08
0.1269 2.26661570817731e-08
0.1272 1.44527077558165e-08
0.1275 9.16965786782643e-09
0.1278 5.78881441639508e-09
0.1281 3.636291624622e-09
0.1284 2.27279554057318e-09
0.1287 1.41349610326818e-09
0.129 8.74704672736736e-10
0.1293 5.38593194625387e-10
0.1296 3.29983983282194e-10
0.1299 2.01167326290203e-10
0.1302 1.22026628124703e-10
0.1305 7.3651969059515e-11
0.1308 4.42330307440732e-11
0.1311 2.64327054487334e-11
0.1314 1.57169806942025e-11
0.1317 9.29884924712486e-12
0.132 5.47421535247068e-12
0.1323 3.20661731736118e-12
0.1326 1.8689813728936e-12
0.1329 1.0839154243482e-12
0.1332 6.25487167129461e-13
0.1335 3.59148449077125e-13
0.1338 2.05192825077523e-13
0.1341 1.16649513102574e-13
0.1344 6.59836406284378e-14
0.1347 3.71383155160198e-14
0.135 2.07989165850814e-14
0.1353 1.15902234483481e-14
0.1356 6.42651445184066e-15
0.1359 3.54561643851417e-15
0.1362 1.94643811346642e-15
0.1365 1.06321729316936e-15
0.1368 5.77877849015169e-16
0.1371 3.12523476993525e-16
0.1374 1.6817515293869e-16
0.1377 9.00479020909321e-17
0.138 4.7975327837238e-17
0.1383 2.54328416412775e-17
0.1386 1.3415424118616e-17
0.1389 7.04119725759531e-18
0.1392 3.67723342620013e-18
0.1395 1.91085824825241e-18
0.1398 9.88025895801267e-19
0.1401 5.08324178655371e-19
0.1404 2.60223067364569e-19
0.1407 1.3255111948648e-19
0.141 6.71821026635656e-20
0.1413 3.38810115818165e-20
0.1416 1.70016757359959e-20
0.1419 8.48906136912938e-21
0.1422 4.21754962729271e-21
0.1425 2.0849388119646e-21
0.1428 1.02555512773579e-21
0.1431 5.01946338861752e-22
0.1434 2.44448938315487e-22
0.1437 1.18454510914554e-22
0.144 5.71146653488132e-23
0.1443 2.74016208675746e-23
0.1446 1.30808948222218e-23
0.1449 6.21342754472812e-24
0.1452 2.93668663709906e-24
0.1455 1.38107276112048e-24
0.1458 6.4626122057924e-25
0.1461 3.00906949038619e-25
0.1464 1.39408393359511e-25
0.1467 6.42655473758448e-26
0.147 2.94781404562113e-26
0.1473 1.34540965739535e-26
0.1476 6.11000522562457e-27
0.1479 2.76096694156064e-27
0.1482 1.24140478672343e-27
0.1485 5.55390195435426e-28
0.1488 2.4723820720619e-28
0.1491 1.09512967380821e-28
0.1494 4.82667538898615e-29
0.1497 2.11671906336621e-29
0.15 9.23657443200642e-30
};
\end{axis}

\end{tikzpicture}

